Finite volume discretization for poroelastic media with fractures modeled by contact mechanics

A fractured poroelastic body is considered where the opening of the fractures is governed by a nonpenetration law while slip is described by a Coulomb-type friction law. This physical model results in a nonlinear variational inequality problem. The variational inequality is rewritten as a complimentary function, and a semismooth Newton method is used to solve the system of equations. For the discretization, we use a hybrid scheme where the displacements are given in terms of degrees of freedom per element, and an additional Lagrange multiplier representing the traction is added on the fracture faces. The novelty of our method comes from combining the Lagrange multiplier from the hybrid scheme with a finite volume discretization of the poroelastic Biot equation, which allows us to directly impose the inequality constraints on each subface. The convergence of the method is studied for several challenging geometries in 2d and 3d, showing that the convergence rates of the finite volume scheme do not deteriorate when it is coupled to the Lagrange multipliers. Our method is especially attractive for the poroelastic problem because it allows for a straightforward coupling between the matrix deformation, contact conditions, and fluid pressure.

==> fig/boundaries_fancy.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'boundaries_fancy.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99999994)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{boundaries_fancy.pdf}}%
    \put(0.86453897,0.82440465){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{boundaries_fancy.pdf}}%
    \put(0.11690366,0.83581162){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Gamma_D$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{boundaries_fancy.pdf}}%
    \put(0.48824041,0.39774752){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma^+$\end{tabular}}}}%
    \put(0.35484946,0.21950084){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\Gamma^-$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{boundaries_fancy.pdf}}%
    \put(0.36796295,0.35230649){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0.82495791,0.60083035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_C$\end{tabular}}}}%
    \put(0.22382638,0.57618753){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_C$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig/example0/convergence_mortar.tex <==
%
\begin{tikzpicture}
  \definecolor{blue}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
  \definecolor{green}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
width=\svgwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$h = 1 / (\#${number of mortar cells}$)$},
xmin=0.00563281539131769, xmax=0.0554784736033923,
xmode=log,
y grid style={white!69.01960784313725!black},
ylabel={Relative error},
%
ymode=log
]
\addplot [thick, dashed]
table [row sep=\\]{%
0.05	0.081 \\
0.00625	0.010125 \\
};
\addplot [semithick, blue, mark=triangle, mark size=3, mark options={solid,fill=black}]
table [row sep=\\]{%
0.05	0.0637451962957316 \\
0.025	0.0302032787874455 \\
0.0125	0.0144363450147929 \\
0.00625	0.00646340210531151 \\
%
%
%
%
%
};
\addplot [semithick, green, mark=square, mark size=3, mark options={solid,fill=black}]
table [row sep=\\]{%
0.05	0.10221229712508 \\
0.025	0.058798459692563 \\
0.0125	0.0310782136974664 \\
0.00625	0.0122787171031989 \\
%
%
%
%
%
};
\end{axis}

\end{tikzpicture}

==> fig/example0/convergence_mortar_no_reg.tex <==
%
\begin{tikzpicture}
  \definecolor{blue}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
  \definecolor{green}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
width=\svgwidth,
tick align=outside,
tick pos=left,
legend cell align={left},
legend entries={{$\pmb\lambda_h$},{$\vec u_h$},{1st order}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
x grid style={white!69.01960784313725!black},
xlabel={$h = 1 / (\#${number of mortar cells}$)$},
xmin=0.00563281539131769, xmax=0.0554784736033923,
xmode=log,
y grid style={white!69.01960784313725!black},
ylabel={Relative error},
ymin=5e-3, ymax=1e-1,
ymode=log
]
\addlegendimage{mark=square, green}
\addlegendimage{mark=triangle, blue}
\addlegendimage{thick, dashed}
\addplot [thick, dashed]
table [row sep=\\]{%
0.05	0.081 \\
0.00625	0.010125 \\
};
\addplot [semithick, blue, mark=triangle, mark size=3, mark options={solid,fill=black}]
table [row sep=\\]{%
0.05	0.0688071161328575 \\
0.025	0.0335930707935884 \\
0.0125	0.0157605044410626 \\
0.00625	0.00675523480898647 \\
%
%
%
%
%
};

\addplot [semithick, green, mark=square, mark size=3, mark options={solid,fill=black}]
table [row sep=\\]{%
0.05	0.00795727676899801 \\
0.025	0.0103901841489542 \\
0.0125	0.0110530066447302 \\
0.00625	0.0071752439085591 \\
%
%
%
%
%
};
\end{axis}

\end{tikzpicture}

==> fig/example0/oscillations.tex <==
%
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=\svgwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=150,
ymin=0.0028, ymax=0.003,
y grid style={white!69.01960784313725!black},
%
ylabel={GPa},
xlabel={m},
]
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}, only marks, x 
filter/.code={\pgfmathparse{#1*100}\pgfmathresult}]
table [row sep=\\]{%
1.418904414	0.002856364	\\
1.418754981	0.002856126	\\
1.431272597	0.002904845	\\
1.431041967	0.002874841	\\
1.417281095	0.002891108	\\
1.416923459	0.002891222	\\
1.422033403	0.002876016	\\
1.421629171	0.002890705	\\
1.408994391	0.002906449	\\
1.408975997	0.002864927	\\
1.419567603	0.002869148	\\
1.419814145	0.002910522	\\
1.413483799	0.002854278	\\
1.414045181	0.002859679	\\
1.428756431	0.002885104	\\
1.428349712	0.002860058	\\
1.386117017	0.002880057	\\
1.348380144	0.002893414	\\
1.364830693	0.002859494	\\
1.332337887	0.002868314	\\
1.32502906	0.002891448	\\
1.290318745	0.00288811	\\
1.362136265	0.002858206	\\
1.287231834	0.002868164	\\
1.377439602	0.002874939	\\
1.320827756	0.00288631	\\
1.353186384	0.002866743	\\
1.385333241	0.002882646	\\
1.347780468	0.002855373	\\
1.363889619	0.00286394	\\
1.331322723	0.002894181	\\
1.323564661	0.002873129	\\
1.289009472	0.002855138	\\
1.360473209	0.002855563	\\
1.285549884	0.002875124	\\
1.375455916	0.002902282	\\
1.31896905	0.00286625	\\
1.35077906	0.00284971	\\
1.376576612	0.00288535	\\
1.352752267	0.002869858	\\
1.355403759	0.002869632	\\
1.314585273	0.00288707	\\
1.345761581	0.002895343	\\
1.303677716	0.002883442	\\
1.358311371	0.002871335	\\
1.307259093	0.002898062	\\
1.381869007	0.002873127	\\
1.324781859	0.002884242	\\
1.347120337	0.002889656	\\
1.38050371	0.002893093	\\
1.346766826	0.002875884	\\
1.353555502	0.002916221	\\
1.321545039	0.002873012	\\
1.340139344	0.00286978	\\
1.30114881	0.002892037	\\
1.355560348	0.002906654	\\
1.303629521	0.002877175	\\
1.36910149	0.002901704	\\
1.314128797	0.00285919	\\
1.344448475	0.002880719	\\
1.367105556	0.002909917	\\
1.343208624	0.002884982	\\
1.352182127	0.002890993	\\
1.311345462	0.0028467	\\
1.321783062	0.002910877	\\
1.286008218	0.002908184	\\
1.34606145	0.002855711	\\
1.279972773	0.002878519	\\
1.373121077	0.002920477	\\
1.312715857	0.002910947	\\
1.338647348	0.002901696	\\
1.373190288	0.002878194	\\
1.339052792	0.002892257	\\
1.345265969	0.00290935	\\
1.312794218	0.002900706	\\
1.320486914	0.002906764	\\
1.278999155	0.002906012	\\
1.350524663	0.002882661	\\
1.284514243	0.002898354	\\
1.3650906	0.002895524	\\
1.30947262	0.002897667	\\
1.34123044	0.00286763	\\
1.366239493	0.002869353	\\
1.341834106	0.002921868	\\
1.346167013	0.002865584	\\
1.304718037	0.00286166	\\
1.33774918	0.002892067	\\
1.29502943	0.002902809	\\
1.351632681	0.002889873	\\
1.299933183	0.002891251	\\
1.376618789	0.002874406	\\
1.318895402	0.002872017	\\
1.342773396	0.002903196	\\
1.379141789	0.002882468	\\
1.344474038	0.00286956	\\
1.35377219	0.00285075	\\
1.320879833	0.00287456	\\
1.341943164	0.002897205	\\
1.302115435	0.002876459	\\
1.358968226	0.002892594	\\
1.306257313	0.002883836	\\
1.374056694	0.002851854	\\
1.318421395	0.002887101	\\
1.350279595	0.002847968	\\
0.098762844	0.002883157	\\
0.102783328	0.002883153	\\
0.090589473	0.00288716	\\
0.084907539	0.002890468	\\
0.090844314	0.002885544	\\
0.080521062	0.002887698	\\
0.701376603	0.002879867	\\
0.641316478	0.002882849	\\
0.698893134	0.00287798	\\
0.639707868	0.002881045	\\
0.77856671	0.002873669	\\
0.778080198	0.002865161	\\
0.680584865	0.00288809	\\
0.617951272	0.002891854	\\
0.682463389	0.002887248	\\
0.61907794	0.00289476	\\
0.757964983	0.002885469	\\
0.757460856	0.002887782	\\
0.671072656	0.002888123	\\
0.719209197	0.00288284	\\
0.727118199	0.002896205	\\
0.786485539	0.002882974	\\
0.786570298	0.002896148	\\
0.674632984	0.002876427	\\
0.718287439	0.002877123	\\
0.787530465	0.002881632	\\
0.791429718	0.002885835	\\
0.731353843	0.002889377	\\
0.769908002	0.002876528	\\
0.750698096	0.002878593	\\
0.934603197	0.002882421	\\
0.868202424	0.002882307	\\
0.911451371	0.002895992	\\
0.82681746	0.002887116	\\
0.756336897	0.002900142	\\
0.737744984	0.002892816	\\
0.92490855	0.002886032	\\
0.857623141	0.002889276	\\
0.904166492	0.002895015	\\
0.819112081	0.00288895	\\
0.753687214	0.002893073	\\
0.726456485	0.002884071	\\
0.922644373	0.00288829	\\
0.855391712	0.002885642	\\
0.900800255	0.002892982	\\
0.808083785	0.002888971	\\
0.739055665	0.002879804	\\
0.724393794	0.002881361	\\
0.847951634	0.002872292	\\
0.926393192	0.002882571	\\
0.904799855	0.002871472	\\
0.811638968	0.002866666	\\
0.389894163	0.002890292	\\
0.460779076	0.002893293	\\
0.498819479	0.002877826	\\
0.507108346	0.002880416	\\
0.435517429	0.002877917	\\
0.37322443	0.002883758	\\
0.381275523	0.002888589	\\
0.452029525	0.002891219	\\
0.486568995	0.002901459	\\
0.49443405	0.002889869	\\
0.35916305	0.002888117	\\
0.422229911	0.002886861	\\
0.544564225	0.002887377	\\
0.540129268	0.002870909	\\
0.463352326	0.002879586	\\
0.394050979	0.002883088	\\
0.395697438	0.002882393	\\
0.352941616	0.002882182	\\
0.482048708	0.002888527	\\
0.40971823	0.002880437	\\
0.363309465	0.00288015	\\
0.49750823	0.002877448	\\
0.496804362	0.002882899	\\
0.423348449	0.002885859	\\
1.078278262	0.002869628	\\
1.079600293	0.002896386	\\
0.969191521	0.002866715	\\
0.926582524	0.002867947	\\
0.988709197	0.002891283	\\
0.951450245	0.002892688	\\
0.904187268	0.00289248	\\
0.961097454	0.00289159	\\
1.030756909	0.002897559	\\
1.034559523	0.002903222	\\
0.934012751	0.002895915	\\
0.900756804	0.002893362	\\
1.029243441	0.002896752	\\
0.96410842	0.002886663	\\
1.042526823	0.002898143	\\
1.075988286	0.002889538	\\
1.075863458	0.002887059	\\
1.077013925	0.002886137	\\
0.977181229	0.002874425	\\
0.925588721	0.002856237	\\
0.977799525	0.002858361	\\
0.936213065	0.002877747	\\
0.901929069	0.002875534	\\
1.031816474	0.002873882	\\
0.964659344	0.002883818	\\
1.043262092	0.002862621	\\
1.077671701	0.002890446	\\
1.03085007	0.002887013	\\
0.949060679	0.002893471	\\
0.973299722	0.002879698	\\
1.052567385	0.002879623	\\
1.084226195	0.002870202	\\
0.92362402	0.002894111	\\
1.022287976	0.002881279	\\
0.940638025	0.002881223	\\
0.966278242	0.002884081	\\
1.046362607	0.002878371	\\
1.076495158	0.002871775	\\
0.915061654	0.002874887	\\
0.954272741	0.002903693	\\
0.908164754	0.002898239	\\
0.962703534	0.002904234	\\
1.030852657	0.00291282	\\
1.035731382	0.002910638	\\
1.203020159	0.002880723	\\
1.202685887	0.002891018	\\
1.055091009	0.002858907	\\
1.122804477	0.002875862	\\
1.054446147	0.002874151	\\
1.122006104	0.002892412	\\
1.04057763	0.002900989	\\
1.041303453	0.002885638	\\
1.114460494	0.002910587	\\
1.116451912	0.002886407	\\
1.156794213	0.002914805	\\
1.034135029	0.002891819	\\
1.03399212	0.002893038	\\
1.107219394	0.002895301	\\
1.108156769	0.002895918	\\
1.148748612	0.002904355	\\
1.118830721	0.002872113	\\
1.049389084	0.002862725	\\
1.048137547	0.002889552	\\
1.116779415	0.002895335	\\
1.158625175	0.002866868	\\
0.264103169	0.002884531	\\
0.345609984	0.002888072	\\
0.429399306	0.002889659	\\
0.440423491	0.002888304	\\
0.270116206	0.002891408	\\
0.366215444	0.002894007	\\
0.273279965	0.002867558	\\
0.272708036	0.002875791	\\
0.362455447	0.002880162	\\
0.397265329	0.002882728	\\
0.353620515	0.002880967	\\
0.644916859	0.002892418	\\
0.567569068	0.002886878	\\
0.498956175	0.002880232	\\
0.579032017	0.002881645	\\
0.470704323	0.002887459	\\
0.49860806	0.002893404	\\
0.670031213	0.002898278	\\
0.642476994	0.002891349	\\
0.632181703	0.002885674	\\
0.552891944	0.002868032	\\
0.585295193	0.002878791	\\
0.503885685	0.002889489	\\
0.485141937	0.002885442	\\
0.466201035	0.00288725	\\
0.662135252	0.002879979	\\
0.643189753	0.002878517	\\
0.659099403	0.002886133	\\
0.582927211	0.002887951	\\
0.552617189	0.002884016	\\
0.64283917	0.002883417	\\
0.485078308	0.002875791	\\
0.506457178	0.002888108	\\
0.683478305	0.002885918	\\
0.519136521	0.00289612	\\
0.483382572	0.002891234	\\
0.555839975	0.002884954	\\
0.649253248	0.00288987	\\
0.615408942	0.002896837	\\
0.676530126	0.002893237	\\
1.052935006	0.002902818	\\
1.101471856	0.002892941	\\
1.246470731	0.002918709	\\
1.182274648	0.002901491	\\
1.246086548	0.002873576	\\
1.167750747	0.002886175	\\
1.078986232	0.002906298	\\
1.064225527	0.002885065	\\
1.112429066	0.002876948	\\
1.257640978	0.002873382	\\
1.193158259	0.002870353	\\
1.25783045	0.002888464	\\
1.1797238	0.002890294	\\
1.090755084	0.002866636	\\
1.055483848	0.002895759	\\
1.104842512	0.002876246	\\
1.248301246	0.002898046	\\
1.170164552	0.002912249	\\
1.24918579	0.002888966	\\
1.185946509	0.002898101	\\
1.081436188	0.002906358	\\
1.061066628	0.002881239	\\
1.110612433	0.002881339	\\
1.25533138	0.002870325	\\
1.177151316	0.002875907	\\
1.255316199	0.002863052	\\
1.191630118	0.002886697	\\
1.087391357	0.002858343	\\
0.725847798	0.002872896	\\
0.646171521	0.002869117	\\
0.700352402	0.002888462	\\
0.628078852	0.002882401	\\
0.783447935	0.002894523	\\
0.792336135	0.002888382	\\
0.709695871	0.002888414	\\
0.632143725	0.002890162	\\
0.685245227	0.002897496	\\
0.615856039	0.002895665	\\
0.769801952	0.002897011	\\
0.778775455	0.002873168	\\
0.701473004	0.002881012	\\
0.634027888	0.002883364	\\
0.792354234	0.002881148	\\
0.688450851	0.002881445	\\
0.795426091	0.002881173	\\
0.834706872	0.002884206	\\
0.710683262	0.002897212	\\
0.631000543	0.002890747	\\
0.687118369	0.002883716	\\
0.615717855	0.002892088	\\
0.771837293	0.002889968	\\
0.781411387	0.002894841	\\
1.047941598	0.002894461	\\
1.105306424	0.002900812	\\
1.225225833	0.002896269	\\
1.186641591	0.002887235	\\
1.079832523	0.00289762	\\
1.175994247	0.002902126	\\
1.037987849	0.002879183	\\
1.094939939	0.002848481	\\
1.215347942	0.002868952	\\
1.176313876	0.002853052	\\
1.070595861	0.002904694	\\
1.166768998	0.002905852	\\
1.04056292	0.002892048	\\
1.061819411	0.002903038	\\
1.203115492	0.002924036	\\
1.122926151	0.002895422	\\
1.222912898	0.002910036	\\
1.16407739	0.002918524	\\
1.050599316	0.002886813	\\
1.072305428	0.002889468	\\
1.203932756	0.002869985	\\
1.123931005	0.002871428	\\
1.232412609	0.002892501	\\
1.174403433	0.002896788	\\
1.038741799	0.002894308	\\
1.05983151	0.002871019	\\
1.201520975	0.002900277	\\
1.121306499	0.002892442	\\
1.221046739	0.002878396	\\
1.162027579	0.002861075	\\
1.047599894	0.002894998	\\
1.098745563	0.002894887	\\
1.225213302	0.002870765	\\
1.180271489	0.002901991	\\
1.081845935	0.002904821	\\
1.178226455	0.002883018	\\
1.048067218	0.002891735	\\
1.06874589	0.002885088	\\
1.202151369	0.00287627	\\
1.122618384	0.002885221	\\
1.230561723	0.002837501	\\
1.172049225	0.002875091	\\
1.051942111	0.002866129	\\
1.103700562	0.002884843	\\
1.229510048	0.002913675	\\
1.185193628	0.002901217	\\
1.08521585	0.002850482	\\
1.181615107	0.002868658	\\
0.563907092	0.002887286	\\
0.528076079	0.002884793	\\
0.520604934	0.00288516	\\
0.562135815	0.002886122	\\
0.38627856	0.002875536	\\
0.423595149	0.002876773	\\
0.449670679	0.002873151	\\
0.500173553	0.002895123	\\
0.540238068	0.002890465	\\
0.366045998	0.002879885	\\
0.402112	0.002878729	\\
0.431749156	0.002885765	\\
0.502846703	0.002895542	\\
1.214612156	0.002879604	\\
1.13345149	0.00286397	\\
1.251893321	0.002913449	\\
1.217894847	0.002909803	\\
1.093018402	0.002862084	\\
1.140069905	0.002884455	\\
1.213002444	0.002854816	\\
1.131899538	0.002883896	\\
1.250489219	0.002816654	\\
1.216528912	0.002844318	\\
1.091706823	0.002889417	\\
1.138706997	0.002896295	\\
1.230848825	0.002889505	\\
1.204668555	0.002895896	\\
1.075233765	0.002892979	\\
1.090101306	0.002890658	\\
1.170217708	0.002878988	\\
1.128663008	0.002890327	\\
1.239649835	0.002889041	\\
1.212041297	0.002883957	\\
1.080458698	0.002876333	\\
1.102703821	0.002878423	\\
1.185774303	0.002911283	\\
1.135518683	0.002879325	\\
1.238886279	0.002912049	\\
1.212458614	0.002875624	\\
1.081928218	0.002870541	\\
1.102630323	0.002853026	\\
1.185820355	0.002897226	\\
1.138195392	0.002870993	\\
1.230687025	0.002876537	\\
1.205304066	0.002892864	\\
1.07468619	0.002905872	\\
1.089946319	0.002914167	\\
1.1707258	0.002870797	\\
1.129532774	0.002888012	\\
1.242728656	0.002878675	\\
1.213957663	0.002871391	\\
1.083859777	0.002885108	\\
1.107723664	0.00289186	\\
1.191260464	0.002910592	\\
1.138101349	0.002881566	\\
1.236936344	0.002875762	\\
1.209482398	0.002874013	\\
1.080333194	0.002878771	\\
1.102230723	0.002889897	\\
1.184871337	0.002881673	\\
1.135054609	0.002880499	\\
0.306335137	0.00289385	\\
0.230668716	0.002885763	\\
0.307121315	0.002885748	\\
0.171277062	0.002879669	\\
0.233611407	0.002875833	\\
0.290880186	0.002878087	\\
0.216594964	0.002890231	\\
0.292531008	0.002881159	\\
0.160308462	0.002890698	\\
0.222869252	0.002885896	\\
0.222372812	0.00287923	\\
0.291014057	0.00287985	\\
0.167602237	0.002883326	\\
0.236764877	0.00287177	\\
0.29589037	0.002884201	\\
0.874027066	0.002879933	\\
0.849455251	0.002880439	\\
0.990208065	0.002888175	\\
1.011145101	0.002885956	\\
0.917757201	0.002893548	\\
0.961850932	0.002891565	\\
0.861184128	0.002880897	\\
0.845934243	0.002881087	\\
0.988093736	0.002880924	\\
1.008854531	0.002884207	\\
0.915541415	0.002886938	\\
0.950883339	0.00287907	\\
0.857901583	0.002892093	\\
0.834564601	0.002891278	\\
0.996042444	0.002896231	\\
0.941344097	0.002897046	\\
0.976559368	0.002893643	\\
0.900534595	0.002904601	\\
0.998932352	0.002888626	\\
0.942861253	0.002892987	\\
0.980516497	0.002901452	\\
0.906338096	0.002886909	\\
0.866900959	0.002893536	\\
0.848964418	0.002894164	\\
1.000120365	0.002889855	\\
0.942347585	0.002884402	\\
0.85350969	0.002876793	\\
0.914605245	0.002881552	\\
0.987472273	0.002862302	\\
0.868645685	0.002863329	\\
0.857821883	0.00290246	\\
0.832331825	0.002891327	\\
0.993084298	0.002908662	\\
0.940129403	0.00290754	\\
0.97425611	0.002899205	\\
0.898034561	0.00289398	\\
1.002185736	0.002887902	\\
0.946899717	0.002888882	\\
0.981807771	0.002874454	\\
0.907067763	0.002873739	\\
0.868847732	0.002894568	\\
0.849657116	0.002883935	\\
1.004081306	0.00287804	\\
0.945927982	0.002884738	\\
0.854218165	0.002888082	\\
0.919272452	0.002891624	\\
0.990921071	0.002890825	\\
0.867671061	0.002882503	\\
0.210137828	0.002897114	\\
0.277821622	0.002895008	\\
0.159031929	0.002890378	\\
0.231293582	0.00288929	\\
0.286866573	0.002888737	\\
0.655501382	0.002882056	\\
0.561438465	0.002869639	\\
0.581591508	0.002881982	\\
0.631825991	0.002870489	\\
0.829604659	0.00288426	\\
0.77043782	0.002882822	\\
0.9032043	0.002901027	\\
0.819405995	0.002900226	\\
0.759695628	0.00289215	\\
0.566345037	0.002889386	\\
0.830442445	0.002870845	\\
0.77082595	0.002876984	\\
0.905704487	0.002866108	\\
0.814756817	0.002871203	\\
0.753792224	0.00288874	\\
0.902442838	0.00287274	\\
0.89679809	0.002874745	\\
0.826464806	0.002885412	\\
0.771516465	0.002886313	\\
0.815799251	0.002875358	\\
0.892978872	0.002878466	\\
0.887811379	0.002881726	\\
0.808632536	0.002881793	\\
0.756784604	0.002886608	\\
0.809501036	0.002885839	\\
0.376153628	0.002891098	\\
0.331873363	0.002893173	\\
0.193308677	0.002882766	\\
0.238385962	0.002887764	\\
1.023116938	0.002871387	\\
0.874965635	0.002895739	\\
0.954245563	0.002882755	\\
1.013142274	0.002894145	\\
0.864456738	0.002890988	\\
0.9454158	0.00289782	\\
1.010988792	0.002899288	\\
0.86160486	0.002870578	\\
0.942410889	0.002891869	\\
0.869689956	0.002865816	\\
1.018627953	0.002872606	\\
0.962263914	0.002882007	\\
1.185731067	0.002873132	\\
1.110187243	0.002896959	\\
1.214914875	0.002879629	\\
1.215135527	0.002919564	\\
1.165413655	0.002908003	\\
1.217527165	0.002843229	\\
1.216029474	0.002900103	\\
1.167125608	0.002886724	\\
1.204861705	0.002895827	\\
1.214969353	0.002869647	\\
1.162622152	0.002870541	\\
1.186534432	0.002855513	\\
1.11140078	0.002896875	\\
1.213491864	0.002870032	\\
1.222108178	0.002890386	\\
1.17043616	0.002844213	\\
1.259661929	0.002834853	\\
1.260444062	0.002895121	\\
1.253442561	0.002890152	\\
1.252866687	0.002901235	\\
1.219201177	0.002899522	\\
1.261834509	0.002908173	\\
1.260595368	0.00287778	\\
1.227240841	0.00291519	\\
1.258206551	0.00289065	\\
1.260192502	0.002858084	\\
1.226552259	0.002850374	\\
0.535728989	0.002886621	\\
0.603052303	0.002888684	\\
0.61027078	0.002876895	\\
0.538515902	0.002881234	\\
0.465110194	0.002882561	\\
0.392855431	0.002881034	\\
0.340828045	0.002884087	\\
0.200773986	0.002887687	\\
0.249077021	0.002882158	\\
0.391321502	0.002884917	\\
0.355183893	0.002886208	\\
0.417431516	0.00288972	\\
0.358808247	0.002889102	\\
0.384050042	0.002885774	\\
0.741447034	0.002898308	\\
0.712748414	0.002893592	\\
0.817982169	0.002894083	\\
0.74577783	0.002884742	\\
0.714476741	0.002880721	\\
0.820548878	0.00286837	\\
0.734405663	0.002890806	\\
0.712321963	0.002890558	\\
0.820257192	0.002885733	\\
0.848504204	0.002894477	\\
0.793523872	0.002892714	\\
0.730823785	0.002866496	\\
0.709338469	0.002890647	\\
0.813295035	0.002870597	\\
0.84028344	0.002877495	\\
0.787924756	0.002888972	\\
0.973035039	0.002891323	\\
0.964456292	0.002879281	\\
0.962607989	0.002887729	\\
0.95464729	0.002880198	\\
0.966043048	0.002904577	\\
0.964798844	0.002892737	\\
0.970584586	0.00288651	\\
0.968746199	0.0028789	\\
0.555243237	0.002891115	\\
0.536084444	0.002902511	\\
0.543321866	0.002901952	\\
0.551142995	0.002895149	\\
0.550777459	0.002885816	\\
0.850715326	0.002878053	\\
0.837204522	0.002905306	\\
0.83355012	0.002895411	\\
	};
\end{axis}

\end{tikzpicture}

==> fig/example0/traction_no_reg0.tex <==
%
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width=\svgwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0.282749999999993, xmax=0.71724999999999,
y grid style={white!69.01960784313725!black},
ylabel={[m]},
xlabel={[m]},
ymin=-0.000659448193426236, ymax=3.14022949250752e-05
]
\addplot [very thick, black, mark=*, mark size=1, mark options={solid}, forget plot]
table [row sep=\\]{%
0.302499999999992	1.40946282423116e-18 \\
0.307499999999984	4.55364912443912e-18 \\
0.312499999999979	-1.29562159612018e-17 \\
0.317499999999969	-3.25260651745651e-19 \\
0.322499999999959	8.83624770575686e-18 \\
0.327499999999954	-2.38524477946811e-18 \\
0.332499999999946	-6.88468379528295e-18 \\
0.337499999999945	-1.51788304147971e-18 \\
0.34249999999995	2.16840434497101e-18 \\
0.347499999999943	-4.39101879856629e-18 \\
0.352499999999927	1.62630325872826e-19 \\
0.357499999999912	1.19262238973405e-18 \\
0.362499999999897	-6.3425827090402e-18 \\
0.367499999999882	1.62630325872826e-19 \\
0.372499999999867	-9.21571846612679e-19 \\
0.377499999999852	2.11419423634673e-18 \\
0.382499999999836	5.42101086242752e-20 \\
0.387499999999821	1.30104260698261e-18 \\
0.392499999999806	2.54787510534094e-18 \\
0.397499999999791	1.56125112837913e-17 \\
0.402499999999776	2.65629532258949e-18 \\
0.407499999999761	-1.0842021724855e-19 \\
0.412499999999745	5.20417042793042e-18 \\
0.41749999999973	-3.14418630020796e-18 \\
0.422499999999715	-2.33103467084383e-18 \\
0.4274999999997	2.16840434497101e-18 \\
0.432499999999685	4.17417836406919e-18 \\
0.437499999999669	-1.24683249835833e-18 \\
0.442499999999654	2.11419423634673e-18 \\
0.447499999999639	1.0842021724855e-19 \\
0.452499999999624	0 \\
0.457499999999609	1.19262238973405e-18 \\
0.462499999999594	3.25260651745651e-18 \\
0.467499999999578	2.16840434497101e-19 \\
0.472499999999563	4.33680868994202e-19 \\
0.477499999999548	9.75781955236954e-19 \\
0.482499999999533	3.25260651745651e-19 \\
0.487499999999518	2.16840434497101e-19 \\
0.492499999999503	-2.27682456221956e-18 \\
0.497499999999498	-1.0842021724855e-18 \\
0.502499999999505	2.60208521396521e-18 \\
0.507499999999513	2.05998412772246e-18 \\
0.512499999999529	-1.30104260698261e-18 \\
0.517499999999544	-1.51788304147971e-18 \\
0.522499999999552	2.49366499671666e-18 \\
0.527499999999565	7.58941520739853e-19 \\
0.532499999999583	-5.42101086242752e-19 \\
0.537499999999591	-1.40946282423116e-18 \\
0.542499999999602	2.92734586571086e-18 \\
0.547499999999622	1.51788304147971e-18 \\
0.552499999999624	4.87890977618477e-18 \\
0.557499999999624	2.27682456221956e-18 \\
0.56249999999965	-1.73472347597681e-18 \\
0.567499999999663	-1.19262238973405e-18 \\
0.572499999999661	6.50521303491303e-19 \\
0.577499999999685	3.36102673470506e-18 \\
0.582499999999702	-6.50521303491303e-19 \\
0.5874999999997	-5.52943107967607e-18 \\
0.592499999999721	3.25260651745651e-19 \\
0.597499999999741	-7.58941520739853e-19 \\
0.602499999999739	3.25260651745651e-18 \\
0.607499999999758	1.62630325872826e-18 \\
0.61249999999978	-1.40946282423116e-18 \\
0.617499999999778	1.0842021724855e-18 \\
0.622499999999795	1.0842021724855e-18 \\
0.627499999999819	-1.0842021724855e-19 \\
0.632499999999828	-2.16840434497101e-19 \\
0.637499999999843	-4.33680868994202e-19 \\
0.642499999999858	2.81892564846231e-18 \\
0.647499999999867	-4.98732999343332e-18 \\
0.65249999999988	-7.15573433840433e-18 \\
0.657499999999897	7.04731412115578e-18 \\
0.662499999999906	4.33680868994202e-19 \\
0.667499999999916	-2.05998412772246e-18 \\
0.672499999999936	-1.84314369322536e-18 \\
0.677499999999945	5.42101086242752e-19 \\
0.682499999999953	5.09575021068187e-18 \\
0.687499999999973	-5.74627151417317e-18 \\
0.692499999999981	9.75781955236954e-19 \\
0.69749999999999	-9.75781955236954e-19 \\
};
\addplot [very thick, color0, mark=*, mark size=1, mark options={solid}, forget plot]
table [row sep=\\]{%
0.302499999999992	-0.000112121338849851 \\
0.307499999999984	-0.000170080577398119 \\
0.312499999999979	-0.000211265043502111 \\
0.317499999999969	-0.000245209897571691 \\
0.322499999999959	-0.000275195489234422 \\
0.327499999999954	-0.000301634015578677 \\
0.332499999999946	-0.000325790307432749 \\
0.337499999999945	-0.000348107037997119 \\
0.34249999999995	-0.000368715866573209 \\
0.347499999999943	-0.00038795948635269 \\
0.352499999999927	-0.00040596346427093 \\
0.357499999999912	-0.00042280441226701 \\
0.362499999999897	-0.000438647358303212 \\
0.367499999999882	-0.000453715712932501 \\
0.372499999999867	-0.00046776883095263 \\
0.377499999999852	-0.000481163430175145 \\
0.382499999999836	-0.000493736863063703 \\
0.387499999999821	-0.000505676211488398 \\
0.392499999999806	-0.000516909054167645 \\
0.397499999999791	-0.000527546535977349 \\
0.402499999999776	-0.000537518136294326 \\
0.407499999999761	-0.000546907372892345 \\
0.412499999999745	-0.000555742265363721 \\
0.41749999999973	-0.000564003366215854 \\
0.422499999999715	-0.000571738936932423 \\
0.4274999999997	-0.000578917704753297 \\
0.432499999999685	-0.000585623207494458 \\
0.437499999999669	-0.000591752150188273 \\
0.442499999999654	-0.000597411091757328 \\
0.447499999999639	-0.000602532477853744 \\
0.452499999999624	-0.000607258516895382 \\
0.457499999999609	-0.000611412229550967 \\
0.462499999999594	-0.000615187010185686 \\
0.467499999999578	-0.000618358823470334 \\
0.472499999999563	-0.00062114716610913 \\
0.477499999999548	-0.000623446080610208 \\
0.482499999999533	-0.000625347176672946 \\
0.487499999999518	-0.000626680563882631 \\
0.492499999999503	-0.000627590236649256 \\
0.497499999999498	-0.000628045898501176 \\
0.502499999999505	-0.000628042862358554 \\
0.507499999999513	-0.000627559027433719 \\
0.512499999999529	-0.000626605261302226 \\
0.517499999999544	-0.000625293347606364 \\
0.522499999999552	-0.00062344369556883 \\
0.527499999999565	-0.000621066157283162 \\
0.532499999999583	-0.000618362130643605 \\
0.537499999999591	-0.000615041172495248 \\
0.542499999999602	-0.000611368657210788 \\
0.547499999999622	-0.000607127546348829 \\
0.552499999999624	-0.000602425249101077 \\
0.557499999999624	-0.00059726498187316 \\
0.56249999999965	-0.00059163848392439 \\
0.567499999999663	-0.000585406449741837 \\
0.572499999999661	-0.000578747681928408 \\
0.577499999999685	-0.000571527876820758 \\
0.582499999999702	-0.000563833445062577 \\
0.5874999999997	-0.000555539412955457 \\
0.592499999999721	-0.000546698417785442 \\
0.597499999999741	-0.00053722410976237 \\
0.602499999999739	-0.000527256790111432 \\
0.607499999999758	-0.000516612961051315 \\
0.61249999999978	-0.000505389057178219 \\
0.617499999999778	-0.000493440606497909 \\
0.622499999999795	-0.000480797657492028 \\
0.627499999999819	-0.000467397587536563 \\
0.632499999999828	-0.000453284677688631 \\
0.637499999999843	-0.000438243055127654 \\
0.642499999999858	-0.00042235195839208 \\
0.647499999999867	-0.000405412972531778 \\
0.65249999999988	-0.00038738390097129 \\
0.657499999999897	-0.000368062782174474 \\
0.662499999999906	-0.000347386398542815 \\
0.667499999999916	-0.000325217120640982 \\
0.672499999999936	-0.000300759691070999 \\
0.677499999999945	-0.000274164217526243 \\
0.682499999999953	-0.000243910341321672 \\
0.687499999999973	-0.000209431894677147 \\
0.692499999999981	-0.000169283424119197 \\
0.69749999999999	-0.000110717888619992 \\
};
\end{axis}

\begin{axis}[
width=\svgwidth,
axis y line*=right,
axis x line=none,
tick align=outside,
ylabel near ticks,
xmin=0.282749999999993, xmax=0.71724999999999,
y grid style={white!69.01960784313725!black},
ylabel={[GN / m$^2$]},
ymin=-0.01, ymax=0.018,
ytick pos=right
]
\addplot [very thick, color1, mark=*, mark size=1, mark options={solid}, forget plot]
table [row sep=\\]{%
0.302499999999992	0.00407752746857367 \\
0.307499999999984	0.00448468494969937 \\
0.312499999999979	0.00431344905841187 \\
0.317499999999969	0.00436404478429252 \\
0.322499999999959	0.00431586843654417 \\
0.327499999999954	0.00435351781772641 \\
0.332499999999946	0.00435851108832162 \\
0.337499999999945	0.00434773922243753 \\
0.34249999999995	0.00437242551759479 \\
0.347499999999943	0.00436672011307749 \\
0.352499999999927	0.00436432511357481 \\
0.357499999999912	0.00436180458252924 \\
0.362499999999897	0.00437698715923801 \\
0.367499999999882	0.00436997118099076 \\
0.372499999999867	0.00437378905014332 \\
0.377499999999852	0.0043760853732502 \\
0.382499999999836	0.00437850899678976 \\
0.387499999999821	0.00437759481600896 \\
0.392499999999806	0.00437816032718823 \\
0.397499999999791	0.00438443104458077 \\
0.402499999999776	0.00438563323605316 \\
0.407499999999761	0.00438314345547634 \\
0.412499999999745	0.00438556126310135 \\
0.41749999999973	0.00438978446714474 \\
0.422499999999715	0.00438360002647965 \\
0.4274999999997	0.00438918376187768 \\
0.432499999999685	0.00439055501837946 \\
0.437499999999669	0.00439062195068043 \\
0.442499999999654	0.00439202867194617 \\
0.447499999999639	0.00439230212744321 \\
0.452499999999624	0.00439290174321884 \\
0.457499999999609	0.00439346873482419 \\
0.462499999999594	0.00439386499186207 \\
0.467499999999578	0.00439402842745749 \\
0.472499999999563	0.00439538522448918 \\
0.477499999999548	0.00439580624409666 \\
0.482499999999533	0.00439463423366377 \\
0.487499999999518	0.00439483736141013 \\
0.492499999999503	0.00439565346204779 \\
0.497499999999498	0.0043958047325313 \\
0.502499999999505	0.00439573079849685 \\
0.507499999999513	0.00439562437849204 \\
0.512499999999529	0.00439547584034367 \\
0.517499999999544	0.00439527099168856 \\
0.522499999999552	0.00439514549530947 \\
0.527499999999565	0.00439475095499492 \\
0.532499999999583	0.00439429555737906 \\
0.537499999999591	0.0043938481533002 \\
0.542499999999602	0.00439337925230487 \\
0.547499999999622	0.0043928768133627 \\
0.552499999999624	0.00439222437848224 \\
0.557499999999624	0.00439160953188553 \\
0.56249999999965	0.00439047284216682 \\
0.567499999999663	0.00438939634290084 \\
0.572499999999661	0.00439203356483749 \\
0.577499999999685	0.00438544090850829 \\
0.582499999999702	0.00438740661241065 \\
0.5874999999997	0.00438578118328337 \\
0.592499999999721	0.00438169330451849 \\
0.597499999999741	0.00438566677450585 \\
0.602499999999739	0.0043866921114379 \\
0.607499999999758	0.00437607069152357 \\
0.61249999999978	0.0043736088337957 \\
0.617499999999778	0.00438816222950351 \\
0.622499999999795	0.0043707353755442 \\
0.627499999999819	0.0043766184575029 \\
0.632499999999828	0.00437155071810133 \\
0.637499999999843	0.00437245327528999 \\
0.642499999999858	0.00436465622334296 \\
0.647499999999867	0.00436216519279398 \\
0.65249999999988	0.00436741392480507 \\
0.657499999999897	0.00436238684675766 \\
0.662499999999906	0.004368701766239 \\
0.667499999999916	0.00434292654715627 \\
0.672499999999936	0.00436285451210143 \\
0.677499999999945	0.00432652488908776 \\
0.682499999999953	0.00438818465244369 \\
0.687499999999973	0.00432615318952046 \\
0.692499999999981	0.00437042526873359 \\
0.69749999999999	0.00430297966440268 \\
};
\addplot [very thick, color2, dotted, forget plot]
table [row sep=\\]{%
0.302499999999992	0.00407752746857306 \\
0.307499999999984	0.00448468494969965 \\
0.312499999999979	0.0043134490584101 \\
0.317499999999969	0.00436404478429252 \\
0.322499999999959	0.00431586843654417 \\
0.327499999999954	0.00435351781772724 \\
0.332499999999946	0.00435851108832167 \\
0.337499999999945	0.00434773922243753 \\
0.34249999999995	0.00437242551759479 \\
0.347499999999943	0.00436672011307733 \\
0.352499999999927	0.00436432511357408 \\
0.357499999999912	0.00436180458252915 \\
0.362499999999897	0.0043769871592363 \\
0.367499999999882	0.00436997118098943 \\
0.372499999999867	0.0043737890501418 \\
0.377499999999852	0.00437608537324908 \\
0.382499999999836	0.00437850899678917 \\
0.387499999999821	0.0043775948160057 \\
0.392499999999806	0.00437816032718584 \\
0.397499999999791	0.00438443104458077 \\
0.402499999999776	0.00438563323605316 \\
0.407499999999761	0.00438314345547547 \\
0.412499999999745	0.00438556126310135 \\
0.41749999999973	0.00438978446714417 \\
0.422499999999715	0.00438360002648012 \\
0.4274999999997	0.00438918376187526 \\
0.432499999999685	0.00439055501837855 \\
0.437499999999669	0.00439062195067885 \\
0.442499999999654	0.00439202867194535 \\
0.447499999999639	0.00439230212744321 \\
0.452499999999624	0.00439290174321968 \\
0.457499999999609	0.00439346873482466 \\
0.462499999999594	0.00439386499186171 \\
0.467499999999578	0.00439402842745749 \\
0.472499999999563	0.00439538522448866 \\
0.477499999999548	0.00439580624409592 \\
0.482499999999533	0.00439463423366416 \\
0.487499999999518	0.00439483736141013 \\
0.492499999999503	0.00439565346204585 \\
0.497499999999498	0.00439580473252895 \\
0.502499999999505	0.00439573079849557 \\
0.507499999999513	0.00439562437849204 \\
0.512499999999529	0.00439547584034367 \\
0.517499999999544	0.00439527099168703 \\
0.522499999999552	0.00439514549530756 \\
0.527499999999565	0.00439475095499541 \\
0.532499999999583	0.00439429555737906 \\
0.537499999999591	0.00439384815329853 \\
0.542499999999602	0.00439337925230487 \\
0.547499999999622	0.00439287681336177 \\
0.552499999999624	0.00439222437848037 \\
0.557499999999624	0.00439160953188372 \\
0.56249999999965	0.00439047284216682 \\
0.567499999999663	0.00438939634289993 \\
0.572499999999661	0.00439203356483747 \\
0.577499999999685	0.00438544090850842 \\
0.582499999999702	0.00438740661240538 \\
0.5874999999997	0.00438578118328337 \\
0.592499999999721	0.00438169330451849 \\
0.597499999999741	0.00438566677450585 \\
0.602499999999739	0.00438669211143711 \\
0.607499999999758	0.00437607069152357 \\
0.61249999999978	0.0043736088337957 \\
0.617499999999778	0.00438816222950366 \\
0.622499999999795	0.00437073537554417 \\
0.627499999999819	0.0043766184575029 \\
0.632499999999828	0.00437155071810081 \\
0.637499999999843	0.00437245327528885 \\
0.642499999999858	0.00436465622334392 \\
0.647499999999867	0.00436216519279336 \\
0.65249999999988	0.00436741392480483 \\
0.657499999999897	0.00436238684675762 \\
0.662499999999906	0.004368701766239 \\
0.667499999999916	0.004342926547154 \\
0.672499999999936	0.00436285451210143 \\
0.677499999999945	0.00432652488908806 \\
0.682499999999953	0.00438818465244693 \\
0.687499999999973	0.00432615318951925 \\
0.692499999999981	0.00437042526873376 \\
0.69749999999999	0.00430297966440258 \\
};
\addplot [very thick, color2, dotted, forget plot]
table [row sep=\\]{%
0.302499999999992	-0.00407752746857306 \\
0.307499999999984	-0.00448468494969965 \\
0.312499999999979	-0.0043134490584101 \\
0.317499999999969	-0.00436404478429252 \\
0.322499999999959	-0.00431586843654417 \\
0.327499999999954	-0.00435351781772724 \\
0.332499999999946	-0.00435851108832167 \\
0.337499999999945	-0.00434773922243753 \\
0.34249999999995	-0.00437242551759479 \\
0.347499999999943	-0.00436672011307733 \\
0.352499999999927	-0.00436432511357408 \\
0.357499999999912	-0.00436180458252915 \\
0.362499999999897	-0.0043769871592363 \\
0.367499999999882	-0.00436997118098943 \\
0.372499999999867	-0.0043737890501418 \\
0.377499999999852	-0.00437608537324908 \\
0.382499999999836	-0.00437850899678917 \\
0.387499999999821	-0.0043775948160057 \\
0.392499999999806	-0.00437816032718584 \\
0.397499999999791	-0.00438443104458077 \\
0.402499999999776	-0.00438563323605316 \\
0.407499999999761	-0.00438314345547547 \\
0.412499999999745	-0.00438556126310135 \\
0.41749999999973	-0.00438978446714417 \\
0.422499999999715	-0.00438360002648012 \\
0.4274999999997	-0.00438918376187526 \\
0.432499999999685	-0.00439055501837855 \\
0.437499999999669	-0.00439062195067885 \\
0.442499999999654	-0.00439202867194535 \\
0.447499999999639	-0.00439230212744321 \\
0.452499999999624	-0.00439290174321968 \\
0.457499999999609	-0.00439346873482466 \\
0.462499999999594	-0.00439386499186171 \\
0.467499999999578	-0.00439402842745749 \\
0.472499999999563	-0.00439538522448866 \\
0.477499999999548	-0.00439580624409592 \\
0.482499999999533	-0.00439463423366416 \\
0.487499999999518	-0.00439483736141013 \\
0.492499999999503	-0.00439565346204585 \\
0.497499999999498	-0.00439580473252895 \\
0.502499999999505	-0.00439573079849557 \\
0.507499999999513	-0.00439562437849204 \\
0.512499999999529	-0.00439547584034367 \\
0.517499999999544	-0.00439527099168703 \\
0.522499999999552	-0.00439514549530756 \\
0.527499999999565	-0.00439475095499541 \\
0.532499999999583	-0.00439429555737906 \\
0.537499999999591	-0.00439384815329853 \\
0.542499999999602	-0.00439337925230487 \\
0.547499999999622	-0.00439287681336177 \\
0.552499999999624	-0.00439222437848037 \\
0.557499999999624	-0.00439160953188372 \\
0.56249999999965	-0.00439047284216682 \\
0.567499999999663	-0.00438939634289993 \\
0.572499999999661	-0.00439203356483747 \\
0.577499999999685	-0.00438544090850842 \\
0.582499999999702	-0.00438740661240538 \\
0.5874999999997	-0.00438578118328337 \\
0.592499999999721	-0.00438169330451849 \\
0.597499999999741	-0.00438566677450585 \\
0.602499999999739	-0.00438669211143711 \\
0.607499999999758	-0.00437607069152357 \\
0.61249999999978	-0.0043736088337957 \\
0.617499999999778	-0.00438816222950366 \\
0.622499999999795	-0.00437073537554417 \\
0.627499999999819	-0.0043766184575029 \\
0.632499999999828	-0.00437155071810081 \\
0.637499999999843	-0.00437245327528885 \\
0.642499999999858	-0.00436465622334392 \\
0.647499999999867	-0.00436216519279336 \\
0.65249999999988	-0.00436741392480483 \\
0.657499999999897	-0.00436238684675762 \\
0.662499999999906	-0.004368701766239 \\
0.667499999999916	-0.004342926547154 \\
0.672499999999936	-0.00436285451210143 \\
0.677499999999945	-0.00432652488908806 \\
0.682499999999953	-0.00438818465244693 \\
0.687499999999973	-0.00432615318951925 \\
0.692499999999981	-0.00437042526873376 \\
0.69749999999999	-0.00430297966440258 \\
};
\end{axis}

\end{tikzpicture}

==> fig/example0/traction_reg0.tex <==
%
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width=\svgwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0.282749999999993, xmax=0.71724999999999,
y grid style={white!69.01960784313725!black},
ylabel={[m]},
xlabel={[m]},
ymin=-0.000659448193426236, ymax=3.14022949250752e-05
]
\addplot [very thick, black, mark=*, mark size=1, mark options={solid}, forget plot]
table [row sep=\\]{%
0.302499999999992	-2.16840434497101e-19 \\
0.307499999999984	3.25260651745651e-19 \\
0.312499999999979	-4.33680868994202e-19 \\
0.317499999999969	0 \\
0.322499999999959	1.02999206386123e-18 \\
0.327499999999954	9.75781955236954e-19 \\
0.332499999999946	1.73472347597681e-18 \\
0.337499999999945	-2.43945488809238e-18 \\
0.34249999999995	1.82688066063807e-17 \\
0.347499999999943	-6.01732205729455e-18 \\
0.352499999999927	-2.27682456221956e-18 \\
0.357499999999912	-3.03576608295941e-18 \\
0.362499999999897	-1.89735380184963e-18 \\
0.367499999999882	-2.16840434497101e-19 \\
0.372499999999867	8.67361737988404e-19 \\
0.377499999999852	2.00577401909818e-18 \\
0.382499999999836	1.62630325872826e-19 \\
0.387499999999821	1.19262238973405e-18 \\
0.392499999999806	-2.22261445359528e-18 \\
0.397499999999791	-2.32019264911898e-17 \\
0.402499999999776	-3.14418630020796e-18 \\
0.407499999999761	-1.24683249835833e-18 \\
0.412499999999745	2.92734586571086e-18 \\
0.41749999999973	1.73472347597681e-18 \\
0.422499999999715	5.96311194867027e-19 \\
0.4274999999997	-4.87890977618477e-19 \\
0.432499999999685	2.49366499671666e-18 \\
0.437499999999669	-1.51788304147971e-18 \\
0.442499999999654	-8.67361737988404e-19 \\
0.447499999999639	4.87890977618477e-19 \\
0.452499999999624	-1.19262238973405e-18 \\
0.457499999999609	1.73472347597681e-18 \\
0.462499999999594	5.42101086242752e-19 \\
0.467499999999578	1.0842021724855e-19 \\
0.472499999999563	-6.50521303491303e-19 \\
0.477499999999548	-3.68628738645072e-18 \\
0.482499999999533	-4.44522890719057e-18 \\
0.487499999999518	-9.75781955236954e-19 \\
0.492499999999503	-7.58941520739853e-19 \\
0.497499999999498	-9.75781955236954e-19 \\
0.502499999999505	6.50521303491303e-19 \\
0.507499999999513	1.73472347597681e-18 \\
0.512499999999529	-2.38524477946811e-18 \\
0.517499999999544	1.30104260698261e-18 \\
0.522499999999552	2.16840434497101e-18 \\
0.527499999999565	-4.33680868994202e-19 \\
0.532499999999583	2.16840434497101e-19 \\
0.537499999999591	5.42101086242752e-19 \\
0.542499999999602	-1.62630325872826e-18 \\
0.547499999999622	-1.84314369322536e-18 \\
0.552499999999624	0 \\
0.557499999999624	-1.30104260698261e-18 \\
0.56249999999965	-2.60208521396521e-18 \\
0.567499999999663	-3.46944695195361e-18 \\
0.572499999999661	4.55364912443912e-18 \\
0.577499999999685	2.60208521396521e-18 \\
0.582499999999702	6.39679281766448e-18 \\
0.5874999999997	-2.92734586571086e-18 \\
0.592499999999721	3.25260651745651e-19 \\
0.597499999999741	-1.30104260698261e-18 \\
0.602499999999739	1.73472347597681e-18 \\
0.607499999999758	-1.19262238973405e-18 \\
0.61249999999978	2.92734586571086e-18 \\
0.617499999999778	8.56519716263549e-18 \\
0.622499999999795	-2.81892564846231e-18 \\
0.627499999999819	-6.50521303491303e-19 \\
0.632499999999828	-1.95156391047391e-18 \\
0.637499999999843	1.51788304147971e-18 \\
0.642499999999858	-1.40946282423116e-18 \\
0.647499999999867	9.43255890062389e-18 \\
0.65249999999988	-6.50521303491303e-19 \\
0.657499999999897	7.15573433840433e-18 \\
0.662499999999906	1.84314369322536e-18 \\
0.667499999999916	-1.0842021724855e-19 \\
0.672499999999936	-1.62630325872826e-18 \\
0.677499999999945	1.30104260698261e-18 \\
0.682499999999953	-1.30104260698261e-18 \\
0.687499999999973	4.33680868994202e-19 \\
0.692499999999981	-6.50521303491303e-19 \\
0.69749999999999	-1.19262238973405e-18 \\
};
\addplot [very thick, color0, mark=*, mark size=1, mark options={solid}, forget plot]
table [row sep=\\]{%
0.302499999999992	2.16840434497101e-19 \\
0.307499999999984	-4.33680868994202e-19 \\
0.312499999999979	2.16840434497101e-18 \\
0.317499999999969	-2.60208521396521e-18 \\
0.322499999999959	-6.72205346941013e-18 \\
0.327499999999954	0 \\
0.332499999999946	-1.95156391047391e-18 \\
0.337499999999945	1.0842021724855e-18 \\
0.34249999999995	-2.06089626640978e-05 \\
0.347499999999943	-5.79332360086536e-05 \\
0.352499999999927	-9.8958483948239e-05 \\
0.357499999999912	-0.000138709421476356 \\
0.362499999999897	-0.000175397054512377 \\
0.367499999999882	-0.000208412397836663 \\
0.372499999999867	-0.000237212700574802 \\
0.377499999999852	-0.000263237834157879 \\
0.382499999999836	-0.000286116492338402 \\
0.387499999999821	-0.000306837387367483 \\
0.392499999999806	-0.000325361784468137 \\
0.397499999999791	-0.000342269001228882 \\
0.402499999999776	-0.000357571366176256 \\
0.407499999999761	-0.000371608786404817 \\
0.412499999999745	-0.000384539066114956 \\
0.41749999999973	-0.000396396885807844 \\
0.422499999999715	-0.000407324221674059 \\
0.4274999999997	-0.000417328840367785 \\
0.432499999999685	-0.000426573708291607 \\
0.437499999999669	-0.000434928435750334 \\
0.442499999999654	-0.000442581179849071 \\
0.447499999999639	-0.000449451386109959 \\
0.452499999999624	-0.000455758203017103 \\
0.457499999999609	-0.000461264016803221 \\
0.462499999999594	-0.000466246258050786 \\
0.467499999999578	-0.000470412645894203 \\
0.472499999999563	-0.000474066619173956 \\
0.477499999999548	-0.000477070472306666 \\
0.482499999999533	-0.000479550278659558 \\
0.487499999999518	-0.000481287070639486 \\
0.492499999999503	-0.000482472546533381 \\
0.497499999999498	-0.000483068672256865 \\
0.502499999999505	-0.000483070162836786 \\
0.507499999999513	-0.000482448225307992 \\
0.512499999999529	-0.00048121641690015 \\
0.517499999999544	-0.000479519123674446 \\
0.522499999999552	-0.000477117284042054 \\
0.527499999999565	-0.000474021549155902 \\
0.532499999999583	-0.00047049291051797 \\
0.537499999999591	-0.000466137405420818 \\
0.542499999999602	-0.000461304855860739 \\
0.547499999999622	-0.000455691530797186 \\
0.552499999999624	-0.000449434108001206 \\
0.557499999999624	-0.000442521130226591 \\
0.56249999999965	-0.000434931465693631 \\
0.567499999999663	-0.000426434356795909 \\
0.572499999999661	-0.000417276510363492 \\
0.577499999999685	-0.000407224523626032 \\
0.582499999999702	-0.000396380838281916 \\
0.5874999999997	-0.000384485163869798 \\
0.592499999999721	-0.000371568919572271 \\
0.597499999999741	-0.000357381321979271 \\
0.602499999999739	-0.000342115417765074 \\
0.607499999999758	-0.000325224247642318 \\
0.61249999999978	-0.000306767771216395 \\
0.617499999999778	-0.000286100041367608 \\
0.622499999999795	-0.000263103906705294 \\
0.627499999999819	-0.000237132792650415 \\
0.632499999999828	-0.00020817094299472 \\
0.637499999999843	-0.000175202893141677 \\
0.642499999999858	-0.000138482103754904 \\
0.647499999999867	-9.85865601005442e-05 \\
0.65249999999988	-5.76837697841518e-05 \\
0.657499999999897	-2.02944689838274e-05 \\
0.662499999999906	-2.60208521396521e-18 \\
0.667499999999916	2.38524477946811e-18 \\
0.672499999999936	-2.60208521396521e-18 \\
0.677499999999945	-1.73472347597681e-18 \\
0.682499999999953	-8.67361737988404e-19 \\
0.687499999999973	4.33680868994202e-19 \\
0.692499999999981	0 \\
0.69749999999999	-1.0842021724855e-18 \\
};
\end{axis}

\begin{axis}[
width=\svgwidth,
axis y line*=right,
axis x line=none,
tick align=outside,
ylabel near ticks,
xmin=0.282749999999993, xmax=0.71724999999999,
y grid style={white!69.01960784313725!black},
ylabel={[GN / m$^2$]},
ymin=-0.01, ymax=0.018,
ytick pos=right
]
\addplot [very thick, color1, mark=*, mark size=1, mark options={solid}, forget plot]
table [row sep=\\]{%
0.302499999999992	0.00867091454047581 \\
0.307499999999984	0.00892017864819826 \\
0.312499999999979	0.00924926559687356 \\
0.317499999999969	0.00965565861644454 \\
0.322499999999959	0.0101417297682353 \\
0.327499999999954	0.0108717214401383 \\
0.332499999999946	0.012174889012026 \\
0.337499999999945	0.0153125676422205 \\
0.34249999999995	0.0144306798250548 \\
0.347499999999943	0.0115048640766765 \\
0.352499999999927	0.00920449748140801 \\
0.357499999999912	0.00747602851485856 \\
0.362499999999897	0.00632106764655375 \\
0.367499999999882	0.00550235928439743 \\
0.372499999999867	0.00502545980722357 \\
0.377499999999852	0.00472986045460221 \\
0.382499999999836	0.00456889601060397 \\
0.387499999999821	0.00447091802320179 \\
0.392499999999806	0.00442166807222047 \\
0.397499999999791	0.00440900613673619 \\
0.402499999999776	0.00439812531654226 \\
0.407499999999761	0.00438580021536623 \\
0.412499999999745	0.00438707006580899 \\
0.41749999999973	0.00439235423260389 \\
0.422499999999715	0.00438087675862268 \\
0.4274999999997	0.00438935101545118 \\
0.432499999999685	0.0043910461343708 \\
0.437499999999669	0.00439054085467179 \\
0.442499999999654	0.00439221105322943 \\
0.447499999999639	0.00439229946870019 \\
0.452499999999624	0.0043928911077847 \\
0.457499999999609	0.00439350978062544 \\
0.462499999999594	0.0043938213193216 \\
0.467499999999578	0.00439393110566391 \\
0.472499999999563	0.00439561741562865 \\
0.477499999999548	0.00439606936158453 \\
0.482499999999533	0.00439442666637274 \\
0.487499999999518	0.00439462771844145 \\
0.492499999999503	0.00439565821338558 \\
0.497499999999498	0.00439583762003161 \\
0.502499999999505	0.00439574196618025 \\
0.507499999999513	0.00439562083120964 \\
0.512499999999529	0.00439546766894939 \\
0.517499999999544	0.00439527394733518 \\
0.522499999999552	0.00439516517861311 \\
0.527499999999565	0.00439475735029445 \\
0.532499999999583	0.00439427383526379 \\
0.537499999999591	0.00439381884115543 \\
0.542499999999602	0.00439335849583797 \\
0.547499999999622	0.00439286413552418 \\
0.552499999999624	0.00439222843299283 \\
0.557499999999624	0.00439162454431375 \\
0.56249999999965	0.00439030744878961 \\
0.567499999999663	0.00438923041148449 \\
0.572499999999661	0.00439385988149826 \\
0.577499999999685	0.00438399922164512 \\
0.582499999999702	0.00438832086788917 \\
0.5874999999997	0.00438769258629575 \\
0.592499999999721	0.00438292081136374 \\
0.597499999999741	0.00439816156739404 \\
0.602499999999739	0.00441418319613118 \\
0.607499999999758	0.00441573595468173 \\
0.61249999999978	0.00445816465377342 \\
0.617499999999778	0.00460539350834458 \\
0.622499999999795	0.00471113378788642 \\
0.627499999999819	0.00502727676791904 \\
0.632499999999828	0.00550106590283873 \\
0.637499999999843	0.00632076552587453 \\
0.642499999999858	0.007474105897774 \\
0.647499999999867	0.00920519620494107 \\
0.65249999999988	0.0114941623805185 \\
0.657499999999897	0.0146223740904947 \\
0.662499999999906	0.0152448988821309 \\
0.667499999999916	0.0120875958127413 \\
0.672499999999936	0.0108966452911806 \\
0.677499999999945	0.0101316838896927 \\
0.682499999999953	0.00965350089358579 \\
0.687499999999973	0.00924146989193098 \\
0.692499999999981	0.00892388959022671 \\
0.69749999999999	0.00865713692845844 \\
};
\addplot [very thick, color2, dotted, forget plot]
table [row sep=\\]{%
0.302499999999992	0.0475317642397868 \\
0.307499999999984	0.0457501969653464 \\
0.312499999999979	0.042699385864713 \\
0.317499999999969	0.0383297116005166 \\
0.322499999999959	0.0334382136815618 \\
0.327499999999954	0.0281311650693449 \\
0.332499999999946	0.0230418835476248 \\
0.337499999999945	0.018795905929963 \\
0.34249999999995	0.0144306798250499 \\
0.347499999999943	0.0115048640766682 \\
0.352499999999927	0.00920449748140838 \\
0.357499999999912	0.00747602851485618 \\
0.362499999999897	0.00632106764655587 \\
0.367499999999882	0.00550235928439862 \\
0.372499999999867	0.00502545980722142 \\
0.377499999999852	0.00472986045460138 \\
0.382499999999836	0.00456889601060416 \\
0.387499999999821	0.00447091802320143 \\
0.392499999999806	0.00442166807222053 \\
0.397499999999791	0.00440900613673804 \\
0.402499999999776	0.00439812531654253 \\
0.407499999999761	0.00438580021536588 \\
0.412499999999745	0.00438707006580888 \\
0.41749999999973	0.00439235423260478 \\
0.422499999999715	0.00438087675862259 \\
0.4274999999997	0.00438935101545149 \\
0.432499999999685	0.00439104613436957 \\
0.437499999999669	0.00439054085467048 \\
0.442499999999654	0.00439221105322837 \\
0.447499999999639	0.00439229946870029 \\
0.452499999999624	0.00439289110778397 \\
0.457499999999609	0.00439350978062569 \\
0.462499999999594	0.00439382131932209 \\
0.467499999999578	0.00439393110566264 \\
0.472499999999563	0.00439561741562742 \\
0.477499999999548	0.00439606936158338 \\
0.482499999999533	0.00439442666637324 \\
0.487499999999518	0.00439462771844129 \\
0.492499999999503	0.00439565821338539 \\
0.497499999999498	0.00439583762003202 \\
0.502499999999505	0.00439574196618106 \\
0.507499999999513	0.00439562083120971 \\
0.512499999999529	0.00439546766894626 \\
0.517499999999544	0.00439527394733531 \\
0.522499999999552	0.0043951651786127 \\
0.527499999999565	0.00439475735029368 \\
0.532499999999583	0.00439427383526397 \\
0.537499999999591	0.00439381884115539 \\
0.542499999999602	0.00439335849583659 \\
0.547499999999622	0.00439286413552335 \\
0.552499999999624	0.00439222843299225 \\
0.557499999999624	0.0043916245443135 \\
0.56249999999965	0.00439030744878993 \\
0.567499999999663	0.00438923041148562 \\
0.572499999999661	0.00439385988149767 \\
0.577499999999685	0.00438399922164385 \\
0.582499999999702	0.00438832086788874 \\
0.5874999999997	0.00438769258629616 \\
0.592499999999721	0.00438292081136281 \\
0.597499999999741	0.00439816156739387 \\
0.602499999999739	0.00441418319613132 \\
0.607499999999758	0.00441573595468257 \\
0.61249999999978	0.00445816465377371 \\
0.617499999999778	0.00460539350834318 \\
0.622499999999795	0.00471113378788711 \\
0.627499999999819	0.00502727676791893 \\
0.632499999999828	0.0055010659028399 \\
0.637499999999843	0.00632076552587343 \\
0.642499999999858	0.00747410589777396 \\
0.647499999999867	0.00920519620494189 \\
0.65249999999988	0.0114941623805173 \\
0.657499999999897	0.0146223740904945 \\
0.662499999999906	0.0183700964714315 \\
0.667499999999916	0.0232628861248502 \\
0.672499999999936	0.0281063003977228 \\
0.677499999999945	0.0334659484511506 \\
0.682499999999953	0.0383439305734663 \\
0.687499999999973	0.0426970897290108 \\
0.692499999999981	0.0457954962873207 \\
0.69749999999999	0.0475173333584736 \\
};
\addplot [very thick, color2, dotted, forget plot]
table [row sep=\\]{%
0.302499999999992	-0.0475317642397868 \\
0.307499999999984	-0.0457501969653464 \\
0.312499999999979	-0.042699385864713 \\
0.317499999999969	-0.0383297116005166 \\
0.322499999999959	-0.0334382136815618 \\
0.327499999999954	-0.0281311650693449 \\
0.332499999999946	-0.0230418835476248 \\
0.337499999999945	-0.018795905929963 \\
0.34249999999995	-0.0144306798250499 \\
0.347499999999943	-0.0115048640766682 \\
0.352499999999927	-0.00920449748140838 \\
0.357499999999912	-0.00747602851485618 \\
0.362499999999897	-0.00632106764655587 \\
0.367499999999882	-0.00550235928439862 \\
0.372499999999867	-0.00502545980722142 \\
0.377499999999852	-0.00472986045460138 \\
0.382499999999836	-0.00456889601060416 \\
0.387499999999821	-0.00447091802320143 \\
0.392499999999806	-0.00442166807222053 \\
0.397499999999791	-0.00440900613673804 \\
0.402499999999776	-0.00439812531654253 \\
0.407499999999761	-0.00438580021536588 \\
0.412499999999745	-0.00438707006580888 \\
0.41749999999973	-0.00439235423260478 \\
0.422499999999715	-0.00438087675862259 \\
0.4274999999997	-0.00438935101545149 \\
0.432499999999685	-0.00439104613436957 \\
0.437499999999669	-0.00439054085467048 \\
0.442499999999654	-0.00439221105322837 \\
0.447499999999639	-0.00439229946870029 \\
0.452499999999624	-0.00439289110778397 \\
0.457499999999609	-0.00439350978062569 \\
0.462499999999594	-0.00439382131932209 \\
0.467499999999578	-0.00439393110566264 \\
0.472499999999563	-0.00439561741562742 \\
0.477499999999548	-0.00439606936158338 \\
0.482499999999533	-0.00439442666637324 \\
0.487499999999518	-0.00439462771844129 \\
0.492499999999503	-0.00439565821338539 \\
0.497499999999498	-0.00439583762003202 \\
0.502499999999505	-0.00439574196618106 \\
0.507499999999513	-0.00439562083120971 \\
0.512499999999529	-0.00439546766894626 \\
0.517499999999544	-0.00439527394733531 \\
0.522499999999552	-0.0043951651786127 \\
0.527499999999565	-0.00439475735029368 \\
0.532499999999583	-0.00439427383526397 \\
0.537499999999591	-0.00439381884115539 \\
0.542499999999602	-0.00439335849583659 \\
0.547499999999622	-0.00439286413552335 \\
0.552499999999624	-0.00439222843299225 \\
0.557499999999624	-0.0043916245443135 \\
0.56249999999965	-0.00439030744878993 \\
0.567499999999663	-0.00438923041148562 \\
0.572499999999661	-0.00439385988149767 \\
0.577499999999685	-0.00438399922164385 \\
0.582499999999702	-0.00438832086788874 \\
0.5874999999997	-0.00438769258629616 \\
0.592499999999721	-0.00438292081136281 \\
0.597499999999741	-0.00439816156739387 \\
0.602499999999739	-0.00441418319613132 \\
0.607499999999758	-0.00441573595468257 \\
0.61249999999978	-0.00445816465377371 \\
0.617499999999778	-0.00460539350834318 \\
0.622499999999795	-0.00471113378788711 \\
0.627499999999819	-0.00502727676791893 \\
0.632499999999828	-0.0055010659028399 \\
0.637499999999843	-0.00632076552587343 \\
0.642499999999858	-0.00747410589777396 \\
0.647499999999867	-0.00920519620494189 \\
0.65249999999988	-0.0114941623805173 \\
0.657499999999897	-0.0146223740904945 \\
0.662499999999906	-0.0183700964714315 \\
0.667499999999916	-0.0232628861248502 \\
0.672499999999936	-0.0281063003977228 \\
0.677499999999945	-0.0334659484511506 \\
0.682499999999953	-0.0383439305734663 \\
0.687499999999973	-0.0426970897290108 \\
0.692499999999981	-0.0457954962873207 \\
0.69749999999999	-0.0475173333584736 \\
};
\end{axis}

\end{tikzpicture}

==> fig/example1/convergence_cell_center.tex <==
%
\begin{tikzpicture}
\definecolor{blue}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
  \begin{axis}[
    width=\svgwidth,
legend cell align={left},
legend entries={{$\vec u_h$},{1st order}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$h = 1 / (\#${number of  cells}$)^{1/2}$},
xmode=log,
y grid style={white!69.01960784313725!black},
ylabel={Relative error},
ymode=log,
ymin=0.001,
ymax=0.05
]
\addlegendimage{mark=triangle, blue}
\addlegendimage{thick, black, dashed}
\addplot [semithick, dashed]
table [row sep=\\]{%
0.0211335742104886	0.015 \\
0.00271083353596815	0.0019240712732511397 \\
};
\addplot [semithick, blue, mark=triangle, mark size=3, mark options={solid,fill=black}]
table [row sep=\\]{%
0.0209933986140406	0.0184589647683222 \\
0.0106959518669558	0.00960149529139043 \\
0.00541014976448614	0.00492223508550284 \\
0.00271785293542299	0.0026026093151755 \\
};
\end{axis}

\end{tikzpicture}

==> fig/example1/example1_contour.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example1_contour.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1114.28411865bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50631582)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example1_contour.pdf}}%
    \put(0.05167797,0.03203442){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{example1_contour.pdf}}%
    \put(0.051565,0.10676111){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{example1_contour.pdf}}%
    \put(0.04988066,0.16919389){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{example1_contour.pdf}}%
    \put(0.05145202,0.22716077){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{example1_contour.pdf}}%
    \put(0.05120553,0.28202267){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{example1_contour.pdf}}%
    \put(0.05136986,0.33031334){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{example1_contour.pdf}}%
    \put(0.05125688,0.37813064){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{example1_contour.pdf}}%
    \put(0.051945,0.42580472){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4.4\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig/example1/example1_reg_mortar_lam.tex <==
%
\begin{tikzpicture}

\definecolor{green}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
width=\svgwidth,
legend cell align={left},
legend entries={{$\pmb \lambda_h$},{1st order}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$h = 1 / (\#${number of mortar cells}$)$},
xmin=1e-3, xmax=1.5e-2,
ymin=1e-3, ymax=1e0,
xmode=log,
y grid style={white!69.01960784313725!black},
ylabel={Relative Error},
ymode=log
]
\addlegendimage{mark=square, green}
\addlegendimage{thick, black, dashed}
\addplot [semithick,dashed]
table [row sep=\\]{%
0.0114942528735632	0.1 \\
0.00148367952522255 	0.012908011869436208 \\
};
\addplot [semithick, green, mark=square, mark size=2, mark options={solid,fill=black}]
table [row sep=\\]{%
0.0113636363636364	0.19976067216498 \\
0.00578034682080925	0.153163078811876 \\
0.00293255131964809	0.120458327729829 \\
0.00147492625368732	0.0873138566016368 \\
} node [above right,pos=0] {$1$};
\addplot [semithick, green, mark=square, mark size=2, mark options={solid,fill=black}, forget plot]
table [row sep=\\]{%
0.0113636363636364	0.0299184637515252 \\
0.00578034682080925	0.0169989124622728 \\
0.00293255131964809	0.010227778286855 \\
0.00147492625368732	0.00614880275917388 \\
} node [right,pos=0] {$2$};
\addplot [semithick, green, mark=square, mark size=2, mark options={solid,fill=black}, forget plot]
table [row sep=\\]{%
0.0113636363636364	0.107507794487453 \\
0.00578034682080925	0.0705759836387564 \\
0.00293255131964809	0.0492525114110022 \\
0.00147492625368732	0.0263692066055125 \\
} node [right,pos=0] {$3$};
\addplot [semithick, green, mark=square, mark size=2, mark options={solid,fill=black}, forget plot]
table [row sep=\\]{%
0.0113636363636364	0.0166305356316782 \\
0.00578034682080925	0.00813966349100972 \\
0.00293255131964809	0.00413686782908446 \\
0.00147492625368732	0.00220718179735522 \\
} node [right,pos=0] {$4$};
\addplot [semithick, green, mark=square, mark size=2, mark options={solid,fill=black}, forget plot]
table [row sep=\\]{%
0.0113636363636364	0.161567416231477 \\
0.00578034682080925	0.0900348427517522 \\
0.00293255131964809	0.0469404172700777 \\
0.00147492625368732	0.0305936465074972 \\
} node [right,pos=0] {$5$};
\end{axis}

\end{tikzpicture}

==> fig/example1/example1_reg_mortar_u.tex <==
%
\begin{tikzpicture}
\definecolor{blue}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\begin{axis}[
width=\svgwidth,
legend cell align={left},
legend entries={{$[\vec u_h]$},{1st order}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$h = 1 / (\#${number of mortar cells}$)$},
xmin=1e-3, xmax=1.5e-2,
xmode=log,
y grid style={white!69.01960784313725!black},
ylabel={Relative Error},
ymode=log
]
\addlegendimage{blue, mark=triangle, mark size = 2}
\addlegendimage{thick, black, dashed}
\addplot [semithick,dashed]
table [row sep=\\]{%
0.0114942528735632	0.4 \\
0.00148367952522255 	0.05163204747774483 \\
};
\addplot [semithick, blue, mark=triangle, mark size=2]
table [row sep=\\]{%
0.0113636363636364	0.096610945517093 \\
0.00578034682080925	0.0471497899576949 \\
0.00293255131964809	0.0244147636706353 \\
0.00147492625368732	0.0130174339611638 \\
} node [above=0.5ex, left, pos=1] {$1$};
\addplot [semithick, blue, mark=triangle, mark size=2]
table [row sep=\\]{%
0.0113636363636364	0.0899647978914078 \\
0.00578034682080925	0.0424120176431605 \\
0.00293255131964809	0.0212473866737652 \\
0.00147492625368732	0.0113166946847267 \\
} node [below=0.5ex, left, pos=1] {$2$};
\addplot [semithick, blue, mark=triangle, mark size=2]
table [row sep=\\]{%
0.0113636363636364	0.157970547924419 \\
0.00578034682080925	0.0795742267604959 \\
0.00293255131964809	0.0403979034006932 \\
0.00147492625368732	0.0218108638753825 \\
} node [below=0.5ex, left,pos=1] {$3$};

\addplot [semithick, blue, mark=triangle, mark size=2]
table [row sep=\\]{%
0.0113636363636364	0.0599170411794384 \\
0.00578034682080925	0.0271341927913356 \\
0.00293255131964809	0.0138878442228929 \\
0.00147492625368732	0.0072031062712245 \\
} node [left,pos=1] {$5$};
\addplot [semithick, blue, mark=triangle, mark size=2]
table [row sep=\\]{%
0.0113636363636364	0.162559939005485 \\
0.00578034682080925	0.0880535616593204 \\
0.00293255131964809	0.0483185864672939 \\
0.00147492625368732	0.0239351228475929 \\
} node [above=0.5ex, left,pos=1] {$6$};
\end{axis}

\end{tikzpicture}

==> fig/example1/reference.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'reference.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{383.58586121bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44165694)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{reference.pdf}}%
    \put(0.91567482,0.29835799){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Slip\end{tabular}}}}%
    \put(0.91567482,0.22357916){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Stick\end{tabular}}}}%
    \put(0.91598032,0.16092887){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Open\end{tabular}}}}%
    \put(0.14766718,0.32486778){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.59066871,0.18130246){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.17743382,0.14811361){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.53324255,0.28877135){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.75945237,0.28997984){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.63770149,0.07070284){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig/example1/traction_reg0.tex <==
%
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
title=Fracture 1,
width=\svgwidth,
tick align=outside,
tick pos=left,
ylabel near ticks,
x grid style={white!69.01960784313725!black},
xmin=-0.01, xmax=0.61,
y grid style={white!69.01960784313725!black},
ylabel={[m]},
xlabel={$\psi$ [m]},
ymin=-0.000307732541114596, ymax=0.00144389919089512,
clip=true
]
\addplot [very thick, black, forget plot]
table [x expr=\thisrowno{0}-0.2, row sep=\\]{%
0.202499999999997	1.40946282423116e-18 \\
0.207499999999994	-5.42101086242752e-19 \\
0.21249999999999	-3.79470760369927e-18 \\
0.217499999999986	6.50521303491303e-19 \\
0.222499999999983	-3.03576608295941e-18 \\
0.227499999999978	-1.0842021724855e-18 \\
0.232499999999976	8.67361737988404e-19 \\
0.237499999999966	3.90312782094782e-18 \\
0.242499999999953	-2.16840434497101e-19 \\
0.24749999999994	-1.19262238973405e-18 \\
0.252499999999927	3.25260651745651e-18 \\
0.257499999999905	1.95156391047391e-18 \\
0.262499999999881	-4.33680868994202e-19 \\
0.267499999999861	-2.27682456221956e-18 \\
0.272499999999837	-1.73472347597681e-18 \\
0.277499999999817	7.58941520739853e-19 \\
0.282499999999793	-5.42101086242752e-19 \\
0.287499999999769	1.62630325872826e-18 \\
0.292499999999748	-1.0842021724855e-19 \\
0.297499999999724	2.27682456221956e-18 \\
0.302499999999704	1.0842021724855e-18 \\
0.30749999999968	1.0842021724855e-18 \\
0.31249999999967	2.16840434497101e-19 \\
0.317499999999657	-2.38524477946811e-18 \\
0.322499999999641	2.16840434497101e-19 \\
0.327499999999631	2.27682456221956e-18 \\
0.332499999999613	0 \\
0.337499999999604	2.27682456221956e-18 \\
0.342499999999588	-7.58941520739853e-19 \\
0.347499999999584	2.16840434497101e-19 \\
0.352499999999593	-3.14418630020796e-18 \\
0.357499999999605	-3.57786716920216e-18 \\
0.362499999999623	1.19262238973405e-18 \\
0.367499999999635	1.19262238973405e-18 \\
0.372499999999652	1.0842021724855e-19 \\
0.377499999999665	5.42101086242752e-19 \\
0.38249999999968	8.67361737988404e-19 \\
0.387499999999695	1.62630325872826e-18 \\
0.392499999999706	-1.51788304147971e-18 \\
0.397499999999725	1.84314369322536e-18 \\
0.402499999999737	-2.49366499671666e-18 \\
0.407499999999754	1.0842021724855e-18 \\
0.412499999999767	2.16840434497101e-19 \\
0.417499999999781	1.0842021724855e-19 \\
0.422499999999797	-4.33680868994202e-19 \\
0.427499999999808	-3.03576608295941e-18 \\
0.432499999999827	1.0842021724855e-19 \\
0.437499999999839	4.33680868994202e-19 \\
0.442499999999855	0 \\
0.447499999999865	-1.40946282423116e-18 \\
0.452499999999864	1.0842021724855e-19 \\
0.457499999999877	-2.49366499671666e-18 \\
0.462499999999893	1.30104260698261e-18 \\
0.467499999999904	1.0842021724855e-18 \\
0.472499999999919	-7.58941520739853e-19 \\
0.477499999999934	2.16840434497101e-18 \\
0.482499999999949	2.60208521396521e-18 \\
0.487499999999964	-4.33680868994202e-19 \\
0.492499999999979	0 \\
0.497499999999994	2.71050543121376e-18 \\
0.502459016393447	-4.01337369264054e-05 \\
0.507377049180322	-6.9563556184818e-06 \\
0.512295081967209	2.15485181781494e-18 \\
0.517213114754092	1.20617491689012e-18 \\
0.522131147540971	1.62630325872826e-19 \\
0.527049180327861	2.43945488809238e-18 \\
0.531967213114736	2.96800344717907e-18 \\
0.536885245901612	2.22261445359528e-18 \\
0.541803278688471	9.21571846612679e-19 \\
0.546721311475346	1.21972744404619e-18 \\
0.551639344262214	1.46367293285543e-18 \\
0.556557377049079	-2.01932654625425e-18 \\
0.561475409835954	2.29037708937563e-18 \\
0.566393442622813	-2.19550939928315e-18 \\
0.571311475409685	-1.39591029707509e-18 \\
0.576229508196562	4.06575814682064e-19 \\
0.581147540983451	1.09775469964157e-18 \\
0.58606557377033	-4.07931067397671e-18 \\
0.590983606557213	2.3039296165317e-18 \\
0.595901639344098	-7.18283939271647e-19 \\
0.600819672130975	3.65918233213858e-19 \\
0.605737704917868	7.58941520739853e-19 \\
0.610655737704744	-9.62229428080885e-19 \\
0.61557377049163	-1.82959116606929e-18 \\
0.620491803278513	-2.59530895038718e-18 \\
0.625409836065393	2.3242584072658e-18 \\
0.630327868852281	-3.65918233213858e-19 \\
0.635245901639158	2.57498015965307e-18 \\
0.640163934426049	-9.41900637346782e-19 \\
0.64508196721293	1.93801138331784e-18 \\
0.649999999999817	1.35525271560688e-18 \\
0.654918032786705	-8.87690528722507e-19 \\
0.659836065573586	-8.470329472543e-19 \\
0.664754098360479	8.26704156520197e-19 \\
0.669672131147359	2.56820389607504e-18 \\
0.67459016393425	1.92445885616177e-18 \\
0.679508196721133	2.36491598873401e-18 \\
0.684426229508018	-1.8126505071242e-18 \\
0.689344262294907	4.40457132572236e-19 \\
0.694262295081788	-4.12335638723393e-18 \\
0.69918032786868	-6.7356059965662e-18 \\
0.704098360655557	-6.31717172062257e-18 \\
0.709016393442445	-9.36818439663256e-19 \\
0.71393442622935	8.20436112710515e-18 \\
0.718852459016251	-6.7840986327965e-18 \\
0.723770491803159	-1.28334052217427e-18 \\
0.72868852459006	2.8875161748923e-18 \\
0.733606557376966	3.27964800111223e-18 \\
0.738524590163868	7.84263652439895e-19 \\
0.743442622950769	7.84263652439895e-19 \\
0.748360655737677	3.81437321868494e-18 \\
0.753278688524578	-4.09956000139036e-18 \\
0.758196721311486	-2.03195582677609e-18 \\
0.76311475409838	3.5648347838177e-20 \\
0.768032786885259	-3.92131826219949e-18 \\
0.772950819672143	-2.1032525224524e-18 \\
0.777868852459024	-2.13890087029062e-19 \\
0.782786885245908	-5.70373565410809e-19 \\
0.787704918032793	-3.56483478381747e-19 \\
0.792622950819678	-1.24769217433625e-18 \\
0.797540983606562	-1.88936243542339e-18 \\
};
\addplot [very thick,color0, forget plot]
table [x expr=\thisrowno{0}-0.2, row sep=\\]{%
0.202499999999997	9.10729824887824e-18 \\
0.207499999999994	3.25260651745651e-18 \\
0.21249999999999	3.03576608295941e-18 \\
0.217499999999986	6.50521303491303e-19 \\
0.222499999999983	-9.54097911787244e-18 \\
0.227499999999978	-4.98732999343332e-18 \\
0.232499999999976	-8.02309607639273e-18 \\
0.237499999999966	2.16840434497101e-18 \\
0.242499999999953	-2.16840434497101e-18 \\
0.24749999999994	-2.60208521396521e-18 \\
0.252499999999927	-3.46944695195361e-18 \\
0.257499999999905	-7.15573433840433e-18 \\
0.262499999999881	-3.68628738645072e-18 \\
0.267499999999861	4.11996825544492e-18 \\
0.272499999999837	-3.68628738645072e-18 \\
0.277499999999817	-2.38524477946811e-18 \\
0.282499999999793	-1.73472347597681e-18 \\
0.287499999999769	-6.93889390390723e-18 \\
0.292499999999748	6.50521303491303e-19 \\
0.297499999999724	-2.81892564846231e-18 \\
0.302499999999704	1.0842021724855e-18 \\
0.30749999999968	1.09513273055164e-05 \\
0.31249999999967	4.14663058891475e-05 \\
0.317499999999657	7.71211340564418e-05 \\
0.322499999999641	0.000114276831947776 \\
0.327499999999631	0.000151522668098122 \\
0.332499999999613	0.000187813203691181 \\
0.337499999999604	0.000222536633712854 \\
0.342499999999588	0.000255547017756251 \\
0.347499999999584	0.000286981289718336 \\
0.352499999999593	0.000316244330294244 \\
0.357499999999605	0.000343638677663615 \\
0.362499999999623	0.000369324361429048 \\
0.367499999999635	0.000393506527187799 \\
0.372499999999652	0.000416154989419979 \\
0.377499999999665	0.000437386134212127 \\
0.38249999999968	0.000457497828421228 \\
0.387499999999695	0.000476392728523483 \\
0.392499999999706	0.000494397060362212 \\
0.397499999999725	0.000511296496713638 \\
0.402499999999737	0.000527412021082492 \\
0.407499999999754	0.000542691451070548 \\
0.412499999999767	0.000557337862902346 \\
0.417499999999781	0.000571179052513645 \\
0.422499999999797	0.000584521110650384 \\
0.427499999999808	0.000597191028082062 \\
0.432499999999827	0.000609272982139612 \\
0.437499999999839	0.000620831525696692 \\
0.442499999999855	0.00063183888793276 \\
0.447499999999865	0.000642446908582245 \\
0.452499999999864	0.000652632715626885 \\
0.457499999999877	0.000662275054622216 \\
0.462499999999893	0.000671551046064251 \\
0.467499999999904	0.000680477669406801 \\
0.472499999999919	0.000688943034381706 \\
0.477499999999934	0.000697168243194216 \\
0.482499999999949	0.000705085256397103 \\
0.487499999999964	0.000712414478401203 \\
0.492499999999979	0.000719840305739593 \\
0.497499999999994	0.000725561863016112 \\
0.502459016393447	0.000785282680645222 \\
0.507377049180322	0.000818725285349585 \\
0.512295081967209	0.000831101783400991 \\
0.517213114754092	0.000840034795854686 \\
0.522131147540971	0.000846494575566331 \\
0.527049180327861	0.000852307472841916 \\
0.531967213114736	0.000856557926047519 \\
0.536885245901612	0.000859605261273092 \\
0.541803278688471	0.000861607959340468 \\
0.546721311475346	0.000862663777459035 \\
0.551639344262214	0.000862549876811687 \\
0.556557377049079	0.000861572219550767 \\
0.561475409835954	0.000859474737043696 \\
0.566393442622813	0.000856402460351292 \\
0.571311475409685	0.000852456544636022 \\
0.576229508196562	0.000847400315126624 \\
0.581147540983451	0.000841433143713471 \\
0.58606557377033	0.000834305251599877 \\
0.590983606557213	0.00082614447818412 \\
0.595901639344098	0.000816907084107727 \\
0.600819672130975	0.000806571657911536 \\
0.605737704917868	0.000794922458474986 \\
0.610655737704744	0.000782202627874648 \\
0.61557377049163	0.000767967312944528 \\
0.620491803278513	0.00075240314022036 \\
0.625409836065393	0.00073539070314783 \\
0.630327868852281	0.000716648988612638 \\
0.635245901639158	0.000696203634046045 \\
0.640163934426049	0.000674060946414869 \\
0.64508196721293	0.000649540829937491 \\
0.649999999999817	0.000623258521922169 \\
0.654918032786705	0.000594289421330249 \\
0.659836065573586	0.00056313828661563 \\
0.664754098360479	0.000529276337572759 \\
0.669672131147359	0.000492544648449352 \\
0.67459016393425	0.000453024216494344 \\
0.679508196721133	0.000410133927558297 \\
0.684426229508018	0.000364933303694223 \\
0.689344262294907	0.000317102074659847 \\
0.694262295081788	0.000267257293462856 \\
0.69918032786868	0.000215371091469861 \\
0.704098360655557	0.000163476147900511 \\
0.709016393442445	0.000112552271972742 \\
0.71393442622935	6.40194907269308e-05 \\
0.718852459016251	2.0878508596467e-05 \\
0.723770491803159	5.72155982802744e-18 \\
0.72868852459006	2.45973600083427e-18 \\
0.733606557376966	-5.16901043653571e-18 \\
0.738524590163868	-4.04608747963309e-18 \\
0.743442622950769	4.52734017544848e-18 \\
0.748360655737677	-1.78241739190885e-18 \\
0.753278688524578	1.96065913109974e-19 \\
0.758196721311486	2.29931843556242e-18 \\
0.76311475409838	4.45604347977213e-19 \\
0.768032786885259	2.42408765299601e-18 \\
0.772950819672143	3.38659304462685e-18 \\
0.777868852459024	2.60232939218692e-18 \\
0.782786885245908	-3.17270295759776e-18 \\
0.787704918032793	-6.43452678479096e-18 \\
0.792622950819678	-5.04424121910204e-18 \\
0.797540983606562	7.84263652439881e-19 \\
};
\end{axis}

\begin{axis}[
width=\svgwidth,
ylabel near ticks,
axis y line*=right,
axis x line=none,
tick align=outside,
xmin=-0.01, xmax=0.61,
xtick pos=left,
y grid style={white!69.01960784313725!black},
ylabel={[GN / m$^2$]},
ymin=-0.03, ymax=0.01,
ytick pos=right,
restrict y to domain=-1:1
]
\addplot [very thick,
 color1, forget plot]
table [x expr=\thisrowno{0}-0.2, row sep=\\]{%
0.202499999999997	-0.00700515492764165 \\
0.207499999999994	-0.00713688669258411 \\
0.21249999999999	-0.00727776696818458 \\
0.217499999999986	-0.00741938063669756 \\
0.222499999999983	-0.00755931082113545 \\
0.227499999999978	-0.00770611561756493 \\
0.232499999999976	-0.00785436502625218 \\
0.237499999999966	-0.00801379394034801 \\
0.242499999999953	-0.00818090934664908 \\
0.24749999999994	-0.00834478097858485 \\
0.252499999999927	-0.00852984125156662 \\
0.257499999999905	-0.00873925913774574 \\
0.262499999999881	-0.00895496461057547 \\
0.267499999999861	-0.00917790018594192 \\
0.272499999999837	-0.00946835858076592 \\
0.277499999999817	-0.0097910552318955 \\
0.282499999999793	-0.0101846810456537 \\
0.287499999999769	-0.010742615108589 \\
0.292499999999748	-0.0113137340471182 \\
0.297499999999724	-0.0123291503086462 \\
0.302499999999704	-0.0148284924957722 \\
0.30749999999968	-0.0154848430267519 \\
0.31249999999967	-0.0134591786174708 \\
0.317499999999657	-0.0116751453084726 \\
0.322499999999641	-0.0102001535475879 \\
0.327499999999631	-0.00905514723167954 \\
0.332499999999613	-0.00813476450086488 \\
0.337499999999604	-0.00737997424967158 \\
0.342499999999588	-0.00679571232965453 \\
0.347499999999584	-0.00633171798446237 \\
0.352499999999593	-0.00596882304661972 \\
0.357499999999605	-0.00569931031866818 \\
0.362499999999623	-0.00549296523494359 \\
0.367499999999635	-0.00533150618098601 \\
0.372499999999652	-0.00521308525304861 \\
0.377499999999665	-0.00512237212785341 \\
0.38249999999968	-0.00506980053748276 \\
0.387499999999695	-0.00500746000849443 \\
0.392499999999706	-0.00497397181777755 \\
0.397499999999725	-0.00495196072801727 \\
0.402499999999737	-0.00492775886770662 \\
0.407499999999754	-0.00492277791315379 \\
0.412499999999767	-0.00491018583496993 \\
0.417499999999781	-0.00491092284663089 \\
0.422499999999797	-0.00490226570080937 \\
0.427499999999808	-0.00491180555434924 \\
0.432499999999827	-0.00491451324281484 \\
0.437499999999839	-0.0049246600762559 \\
0.442499999999855	-0.00494515865996635 \\
0.447499999999865	-0.004963461130269 \\
0.452499999999864	-0.00499535997585353 \\
0.457499999999877	-0.00503134542053132 \\
0.462499999999893	-0.00508455510952348 \\
0.467499999999904	-0.0051512295300411 \\
0.472499999999919	-0.00526823191626621 \\
0.477499999999934	-0.00541743394525015 \\
0.482499999999949	-0.00565751941513088 \\
0.487499999999964	-0.00612656151200695 \\
0.492499999999979	-0.00704271525363817 \\
0.497499999999994	-0.0126731258865392 \\
0.502459016393447	0 \\
0.507377049180322	0 \\
0.512295081967209	-0.00135017828735833 \\
0.517213114754092	-0.00219761081457009 \\
0.522131147540971	-0.00254086839880207 \\
0.527049180327861	-0.00269469001456448 \\
0.531967213114736	-0.0028171949137709 \\
0.536885245901612	-0.00288484032025688 \\
0.541803278688471	-0.00295209330697576 \\
0.546721311475346	-0.00297801136905251 \\
0.551639344262214	-0.00302476718846747 \\
0.556557377049079	-0.0030321717985894 \\
0.561475409835954	-0.00304919909110495 \\
0.566393442622813	-0.00308019771717363 \\
0.571311475409685	-0.00308742663492199 \\
0.576229508196562	-0.00309231632031589 \\
0.581147540983451	-0.00310330983557796 \\
0.58606557377033	-0.00311552997365271 \\
0.590983606557213	-0.00312323056477005 \\
0.595901639344098	-0.00311809746390548 \\
0.600819672130975	-0.00314308714028451 \\
0.605737704917868	-0.00314928316506204 \\
0.610655737704744	-0.00316408760636111 \\
0.61557377049163	-0.00318352163112006 \\
0.620491803278513	-0.00321508975944924 \\
0.625409836065393	-0.00324179321364372 \\
0.630327868852281	-0.0032978651922737 \\
0.635245901639158	-0.00337651956726131 \\
0.640163934426049	-0.00345236765837753 \\
0.64508196721293	-0.00358783697025259 \\
0.649999999999817	-0.00372946307966035 \\
0.654918032786705	-0.00396470201381383 \\
0.659836065573586	-0.00423245963911357 \\
0.664754098360479	-0.00458769018767205 \\
0.669672131147359	-0.00502606054663704 \\
0.67459016393425	-0.0055579344641319 \\
0.679508196721133	-0.00631806768394403 \\
0.684426229508018	-0.00711735835239855 \\
0.689344262294907	-0.00817124880709883 \\
0.694262295081788	-0.00938511482948827 \\
0.69918032786868	-0.0109079467345824 \\
0.704098360655557	-0.0123416522394014 \\
0.709016393442445	-0.0143205159477128 \\
0.71393442622935	-0.0166613997525533 \\
0.718852459016251	-0.0198114053830124 \\
0.723770491803159	-0.0194388128362363 \\
0.72868852459006	-0.0161074678656377 \\
0.733606557376966	-0.014521642467617 \\
0.738524590163868	-0.0136560810547879 \\
0.743442622950769	-0.0130888742065609 \\
0.748360655737677	-0.0126002160382568 \\
0.753278688524578	-0.0122115727228307 \\
0.758196721311486	-0.0119108687331367 \\
0.76311475409838	-0.0116649248383558 \\
0.768032786885259	-0.0114487992960422 \\
0.772950819672143	-0.0112666378524972 \\
0.777868852459024	-0.0111102422058138 \\
0.782786885245908	-0.0109769118202377 \\
0.787704918032793	-0.0108416121581548 \\
0.792622950819678	-0.0107443646618574 \\
0.797540983606562	-0.0106423516970542 \\
};
\addplot [very thick, color2, dotted, forget plot]
table [x expr=\thisrowno{0}-0.2, row sep=\\]{%
0.202499999999997	0.122875765329134 \\
0.207499999999994	0.120838830584805 \\
0.21249999999999	0.117923693076411 \\
0.217499999999986	0.113877269025486 \\
0.222499999999983	0.108988327879854 \\
0.227499999999978	0.103255543382854 \\
0.232499999999976	0.097009759646166 \\
0.237499999999966	0.0903015368898223 \\
0.242499999999953	0.0832408768440028 \\
0.24749999999994	0.0761434982826116 \\
0.252499999999927	0.0690143735441336 \\
0.257499999999905	0.0620337580866353 \\
0.262499999999881	0.0553446868595106 \\
0.267499999999861	0.0489349866610818 \\
0.272499999999837	0.0430503170378204 \\
0.277499999999817	0.0376133746778309 \\
0.282499999999793	0.0326734572255256 \\
0.287499999999769	0.028251473017197 \\
0.292499999999748	0.0242641418642071 \\
0.297499999999724	0.0209424353748843 \\
0.302499999999704	0.0179494696323802 \\
0.30749999999968	0.015484843026752 \\
0.31249999999967	0.0134591786174707 \\
0.317499999999657	0.0116751453084726 \\
0.322499999999641	0.0102001535475878 \\
0.327499999999631	0.00905514723167882 \\
0.332499999999613	0.00813476450086525 \\
0.337499999999604	0.00737997424967155 \\
0.342499999999588	0.00679571232965454 \\
0.347499999999584	0.00633171798446244 \\
0.352499999999593	0.00596882304661975 \\
0.357499999999605	0.00569931031866625 \\
0.362499999999623	0.00549296523494318 \\
0.367499999999635	0.00533150618098543 \\
0.372499999999652	0.00521308525304866 \\
0.377499999999665	0.00512237212785171 \\
0.38249999999968	0.00506980053748136 \\
0.387499999999695	0.00500746000849443 \\
0.392499999999706	0.00497397181777781 \\
0.397499999999725	0.00495196072801654 \\
0.402499999999737	0.00492775886770662 \\
0.407499999999754	0.0049227779131535 \\
0.412499999999767	0.00491018583496994 \\
0.417499999999781	0.0049109228466309 \\
0.422499999999797	0.00490226570080779 \\
0.427499999999808	0.00491180555434732 \\
0.432499999999827	0.00491451324281281 \\
0.437499999999839	0.00492466007625485 \\
0.442499999999855	0.00494515865996485 \\
0.447499999999865	0.00496346113026713 \\
0.452499999999864	0.0049953599758526 \\
0.457499999999877	0.00503134542053131 \\
0.462499999999893	0.00508455510952354 \\
0.467499999999904	0.00515122953004113 \\
0.472499999999919	0.00526823191626484 \\
0.477499999999934	0.00541743394524857 \\
0.482499999999949	0.00565751941512818 \\
0.487499999999964	0.00612656151200609 \\
0.492499999999979	0.00704271525363826 \\
0.497499999999994	0.012673125886539 \\
0.502459016393447	-0 \\
0.507377049180322	-0 \\
0.512295081967209	0.00135017828735836 \\
0.517213114754092	0.00219761081456651 \\
0.522131147540971	0.00254086839879895 \\
0.527049180327861	0.00269469001456266 \\
0.531967213114736	0.00281719491376993 \\
0.536885245901612	0.00288484032025606 \\
0.541803278688471	0.00295209330697687 \\
0.546721311475346	0.00297801136905254 \\
0.551639344262214	0.00302476718846556 \\
0.556557377049079	0.00303217179858771 \\
0.561475409835954	0.00304919909110326 \\
0.566393442622813	0.00308019771717349 \\
0.571311475409685	0.00308742663492077 \\
0.576229508196562	0.00309231632031388 \\
0.581147540983451	0.00310330983557586 \\
0.58606557377033	0.00311552997365153 \\
0.590983606557213	0.00312323056477004 \\
0.595901639344098	0.00311809746390549 \\
0.600819672130975	0.00314308714028242 \\
0.605737704917868	0.00314928316506277 \\
0.610655737704744	0.00316408760636082 \\
0.61557377049163	0.00318352163111923 \\
0.620491803278513	0.00321508975944936 \\
0.625409836065393	0.00324179321364365 \\
0.630327868852281	0.00329786519227373 \\
0.635245901639158	0.00337651956726124 \\
0.640163934426049	0.00345236765837761 \\
0.64508196721293	0.00358783697025041 \\
0.649999999999817	0.0037294630796584 \\
0.654918032786705	0.00396470201381387 \\
0.659836065573586	0.00423245963911212 \\
0.664754098360479	0.00458769018767211 \\
0.669672131147359	0.00502606054663635 \\
0.67459016393425	0.00555793446413184 \\
0.679508196721133	0.00631806768394335 \\
0.684426229508018	0.00711735835239827 \\
0.689344262294907	0.00817124880710163 \\
0.694262295081788	0.00938511482948322 \\
0.69918032786868	0.010907946734575 \\
0.704098360655557	0.0123416522393898 \\
0.709016393442445	0.0143205159477087 \\
0.71393442622935	0.0166613997525426 \\
0.718852459016251	0.0198114053830192 \\
0.723770491803159	0.0219068674691669 \\
0.72868852459006	0.0248180958072266 \\
0.733606557376966	0.0280402133142935 \\
0.738524590163868	0.0315496779787028 \\
0.743442622950769	0.0351354527847756 \\
0.748360655737677	0.0389278829372193 \\
0.753278688524578	0.0425794774335242 \\
0.758196721311486	0.0462531729924539 \\
0.76311475409838	0.0498259755142822 \\
0.768032786885259	0.0530847197668374 \\
0.772950819672143	0.0561056014671282 \\
0.777868852459024	0.0588518510971049 \\
0.782786885245908	0.0609523274543769 \\
0.787704918032793	0.0626818931345736 \\
0.792622950819678	0.0638133823084489 \\
0.797540983606562	0.0643815549986912 \\
};
\addplot [very thick, color2, dotted, forget plot]
table [x expr=\thisrowno{0}-0.2, row sep=\\]{%
0.202499999999997	-0.122875765329134 \\
0.207499999999994	-0.120838830584805 \\
0.21249999999999	-0.117923693076411 \\
0.217499999999986	-0.113877269025486 \\
0.222499999999983	-0.108988327879854 \\
0.227499999999978	-0.103255543382854 \\
0.232499999999976	-0.097009759646166 \\
0.237499999999966	-0.0903015368898223 \\
0.242499999999953	-0.0832408768440028 \\
0.24749999999994	-0.0761434982826116 \\
0.252499999999927	-0.0690143735441336 \\
0.257499999999905	-0.0620337580866353 \\
0.262499999999881	-0.0553446868595106 \\
0.267499999999861	-0.0489349866610818 \\
0.272499999999837	-0.0430503170378204 \\
0.277499999999817	-0.0376133746778309 \\
0.282499999999793	-0.0326734572255256 \\
0.287499999999769	-0.028251473017197 \\
0.292499999999748	-0.0242641418642071 \\
0.297499999999724	-0.0209424353748843 \\
0.302499999999704	-0.0179494696323802 \\
0.30749999999968	-0.015484843026752 \\
0.31249999999967	-0.0134591786174707 \\
0.317499999999657	-0.0116751453084726 \\
0.322499999999641	-0.0102001535475878 \\
0.327499999999631	-0.00905514723167882 \\
0.332499999999613	-0.00813476450086525 \\
0.337499999999604	-0.00737997424967155 \\
0.342499999999588	-0.00679571232965454 \\
0.347499999999584	-0.00633171798446244 \\
0.352499999999593	-0.00596882304661975 \\
0.357499999999605	-0.00569931031866625 \\
0.362499999999623	-0.00549296523494318 \\
0.367499999999635	-0.00533150618098543 \\
0.372499999999652	-0.00521308525304866 \\
0.377499999999665	-0.00512237212785171 \\
0.38249999999968	-0.00506980053748136 \\
0.387499999999695	-0.00500746000849443 \\
0.392499999999706	-0.00497397181777781 \\
0.397499999999725	-0.00495196072801654 \\
0.402499999999737	-0.00492775886770662 \\
0.407499999999754	-0.0049227779131535 \\
0.412499999999767	-0.00491018583496994 \\
0.417499999999781	-0.0049109228466309 \\
0.422499999999797	-0.00490226570080779 \\
0.427499999999808	-0.00491180555434732 \\
0.432499999999827	-0.00491451324281281 \\
0.437499999999839	-0.00492466007625485 \\
0.442499999999855	-0.00494515865996485 \\
0.447499999999865	-0.00496346113026713 \\
0.452499999999864	-0.0049953599758526 \\
0.457499999999877	-0.00503134542053131 \\
0.462499999999893	-0.00508455510952354 \\
0.467499999999904	-0.00515122953004113 \\
0.472499999999919	-0.00526823191626484 \\
0.477499999999934	-0.00541743394524857 \\
0.482499999999949	-0.00565751941512818 \\
0.487499999999964	-0.00612656151200609 \\
0.492499999999979	-0.00704271525363826 \\
0.497499999999994	-0.012673125886539 \\
0.502459016393447	0 \\
0.507377049180322	0 \\
0.512295081967209	-0.00135017828735836 \\
0.517213114754092	-0.00219761081456651 \\
0.522131147540971	-0.00254086839879895 \\
0.527049180327861	-0.00269469001456266 \\
0.531967213114736	-0.00281719491376993 \\
0.536885245901612	-0.00288484032025606 \\
0.541803278688471	-0.00295209330697687 \\
0.546721311475346	-0.00297801136905254 \\
0.551639344262214	-0.00302476718846556 \\
0.556557377049079	-0.00303217179858771 \\
0.561475409835954	-0.00304919909110326 \\
0.566393442622813	-0.00308019771717349 \\
0.571311475409685	-0.00308742663492077 \\
0.576229508196562	-0.00309231632031388 \\
0.581147540983451	-0.00310330983557586 \\
0.58606557377033	-0.00311552997365153 \\
0.590983606557213	-0.00312323056477004 \\
0.595901639344098	-0.00311809746390549 \\
0.600819672130975	-0.00314308714028242 \\
0.605737704917868	-0.00314928316506277 \\
0.610655737704744	-0.00316408760636082 \\
0.61557377049163	-0.00318352163111923 \\
0.620491803278513	-0.00321508975944936 \\
0.625409836065393	-0.00324179321364365 \\
0.630327868852281	-0.00329786519227373 \\
0.635245901639158	-0.00337651956726124 \\
0.640163934426049	-0.00345236765837761 \\
0.64508196721293	-0.00358783697025041 \\
0.649999999999817	-0.0037294630796584 \\
0.654918032786705	-0.00396470201381387 \\
0.659836065573586	-0.00423245963911212 \\
0.664754098360479	-0.00458769018767211 \\
0.669672131147359	-0.00502606054663635 \\
0.67459016393425	-0.00555793446413184 \\
0.679508196721133	-0.00631806768394335 \\
0.684426229508018	-0.00711735835239827 \\
0.689344262294907	-0.00817124880710163 \\
0.694262295081788	-0.00938511482948322 \\
0.69918032786868	-0.010907946734575 \\
0.704098360655557	-0.0123416522393898 \\
0.709016393442445	-0.0143205159477087 \\
0.71393442622935	-0.0166613997525426 \\
0.718852459016251	-0.0198114053830192 \\
0.723770491803159	-0.0219068674691669 \\
0.72868852459006	-0.0248180958072266 \\
0.733606557376966	-0.0280402133142935 \\
0.738524590163868	-0.0315496779787028 \\
0.743442622950769	-0.0351354527847756 \\
0.748360655737677	-0.0389278829372193 \\
0.753278688524578	-0.0425794774335242 \\
0.758196721311486	-0.0462531729924539 \\
0.76311475409838	-0.0498259755142822 \\
0.768032786885259	-0.0530847197668374 \\
0.772950819672143	-0.0561056014671282 \\
0.777868852459024	-0.0588518510971049 \\
0.782786885245908	-0.0609523274543769 \\
0.787704918032793	-0.0626818931345736 \\
0.792622950819678	-0.0638133823084489 \\
0.797540983606562	-0.0643815549986912 \\
};
\end{axis}

\end{tikzpicture}

==> fig/example1/traction_reg1.tex <==
%
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
title=Fracture 2,
width=\svgwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-0.01, xmax=0.816226,
y grid style={white!69.01960784313725!black},
ylabel={[m]},
xlabel={$\psi$ [m]},
]
\addplot [very thick, black,  forget plot]
table [x expr=(\thisrowno{0}-1) * 0.806226 / 0.8,row sep=\\]{%
1.00246913580246	-2.28613838798975e-19 \\
1.00740740740739	2.82405330281028e-19 \\
1.01234567901231	8.06872372231518e-20 \\
1.01728395061724	8.8755960945492e-19 \\
1.02222222222216	-4.03436186116357e-20 \\
1.02716049382709	1.07582982964265e-19 \\
1.03209876543201	-1.15651706686543e-18 \\
1.03703703703693	6.72393643526384e-20 \\
1.04197530864186	9.54798973807507e-19 \\
1.04691358024678	-1.25065217695913e-18 \\
1.05185185185171	1.21030855834718e-19 \\
1.05679012345663	-4.43779804727468e-19 \\
1.06172839506156	-5.37914914821324e-20 \\
1.06666666666648	-7.53080880749583e-19 \\
1.07160493827141	1.14306919399487e-18 \\
1.07654320987633	3.76540440374792e-19 \\
1.08148148148126	-6.18602152044268e-19 \\
1.08641975308621	-3.49644694633747e-19 \\
1.09135802469117	1.61374474446368e-19 \\
1.09629629629611	6.18602152044301e-19 \\
1.10123456790104	3.76540440374778e-19 \\
1.10617283950596	-1.11617344825385e-18 \\
1.11111111111089	-1.29099579557071e-18 \\
1.11604938271581	-2.68957457410602e-20 \\
1.12098765432074	5.94855356988934e-19 \\
1.12592592592566	1.46663754817082e-18 \\
1.13086419753058	-7.90705256261889e-19 \\
1.13580246913551	-1.11977755627019e-18 \\
1.14074074074043	5.67512074660381e-20 \\
1.14567901234534	7.24213169902427e-19 \\
1.15061728395023	2.17772170739081e-18 \\
1.15555555555513	3.04931861011548e-19 \\
1.16049382716005	7.28448334638698e-19 \\
1.16543209876497	6.48827237596794e-19 \\
1.17037037036989	-7.04731412115578e-19 \\
1.17530864197482	3.81164826264435e-19 \\
1.18024691357974	-1.30443073877162e-19 \\
1.18518518518467	1.94817577868489e-19 \\
1.19012345678959	1.21295118046816e-18 \\
1.19506172839452	-7.67411850212396e-19 \\
1.19999999999944	-3.89635155736978e-19 \\
1.20493827160437	-9.21571846612679e-19 \\
1.20987654320929	5.55653613398821e-19 \\
1.21481481481421	-3.52365706057789e-19 \\
1.21975308641914	2.52415818281782e-19 \\
1.22469135802406	8.40256683676266e-19 \\
1.22962962962899	9.89334482393023e-19 \\
1.23456790123391	-4.1165801236559e-19 \\
1.23950617283883	7.9959910220806e-19 \\
1.24444444444376	-4.86196911723968e-19 \\
1.24938271604868	8.67361737988404e-19 \\
1.25432098765361	-6.7762635780344e-21 \\
1.25925925925853	-9.38512505557765e-19 \\
1.26419753086345	-5.96311194867027e-19 \\
1.26913580246838	-9.11407451245627e-19 \\
1.2740740740733	-6.91178884959509e-19 \\
1.27901234567823	-4.09963946471081e-19 \\
1.28395061728315	-1.05370898638435e-18 \\
1.28888888888807	1.9312351197398e-19 \\
1.293827160493	-7.18283939271647e-19 \\
1.29876543209792	1.35525271560688e-20 \\
1.30370370370285	1.34847645202885e-18 \\
1.30864197530777	5.82758667710959e-19 \\
1.31358024691269	1.29765447519359e-18 \\
1.31851851851762	4.30292737205185e-19 \\
1.32345679012254	4.2351647362715e-19 \\
1.32839506172747	-3.21872519956634e-19 \\
1.33333333333239	3.150962563786e-19 \\
1.33827160493731	-8.80914265144472e-19 \\
1.34320987654224	9.75781955236954e-19 \\
1.34814814814716	-3.69306365002875e-19 \\
1.35308641975209	-1.35186458381786e-18 \\
1.35802469135701	-1.75505226671091e-18 \\
1.36296296296193	1.96511643762998e-19 \\
1.36790123456686	-1.37896963813e-18 \\
1.37283950617178	-6.30192512757199e-19 \\
1.37777777777671	-3.3881317890172e-19 \\
1.38271604938163	9.48676900924816e-20 \\
1.38765432098656	-8.80914265144472e-20 \\
1.39259259259148	-3.77776694475418e-19 \\
1.39753086419643	1.52635337095225e-18 \\
1.40246913580139	-3.8794108984247e-19 \\
1.40740740740635	4.03187682893047e-19 \\
1.41234567901131	-2.86297136171954e-19 \\
1.41728395061626	3.08319992800565e-19 \\
1.4222222222212	5.65818008765873e-19 \\
1.42716049382614	4.08269880576573e-19 \\
1.4320987654311	-7.96210970419042e-20 \\
1.43703703703606	6.94567016748526e-19 \\
1.44197530864101	9.38512505557765e-19 \\
1.44691358024597	1.67712523556351e-19 \\
1.45185185185092	-1.67881930145802e-18 \\
1.45679012345586	-2.16840434497101e-19 \\
1.46172839506081	4.13352078260099e-19 \\
1.46666666666576	-2.67662411332359e-19 \\
1.47160493827072	-1.10114283143059e-19 \\
1.47654320987568	-1.99899775552015e-19 \\
1.48148148148063	1.86008435217044e-18 \\
1.48641975308557	5.33630756770209e-19 \\
1.49135802469052	4.26057572468913e-19 \\
1.49629629629547	-7.90281739788262e-19 \\
1.50123456790043	-1.10791909500862e-18 \\
1.50617283950539	4.36221967835965e-19 \\
1.51111111111035	1.79062765049559e-18 \\
1.51604938271528	-1.08504920543276e-18 \\
1.52098765432021	-1.6940658945086e-19 \\
1.52592592592515	-1.22650370762423e-18 \\
1.53086419753011	5.84452733605467e-20 \\
1.53580246913509	1.18584612615602e-18 \\
1.54074074074006	8.55503276726843e-20 \\
1.545679012345	6.86943720223238e-19 \\
1.55061728394993	7.36918664111241e-20 \\
1.55555555555486	5.97158227814282e-20 \\
1.56049382715981	-4.2648108894254e-19 \\
1.56543209876479	1.33111227661013e-18 \\
1.57037037036976	1.61783292925571e-19 \\
1.57530864197472	-2.22769665127881e-19 \\
1.58024691357965	-8.46609430780673e-19 \\
1.58518518518457	8.78584924539523e-19 \\
1.59012345678952	6.97531632063916e-19 \\
1.59506172839449	1.21866865286212e-18 \\
1.59999999999947	-8.43856573702097e-19 \\
1.60493827160443	-7.25695477560122e-19 \\
1.60987654320937	-1.3961220553119e-18 \\
1.61481481481429	4.30610374560405e-19 \\
1.61975308641923	4.63062324352085e-19 \\
1.62469135802419	-3.62953617898468e-19 \\
1.62962962962917	1.19689011486196e-18 \\
1.63456790123414	1.04893407973506e-18 \\
1.63950617283909	-6.84970067281686e-19 \\
1.64444444444401	1.52267407158761e-20 \\
1.64938271604895	-3.09301076022134e-19 \\
1.65432098765389	2.95853203151618e-19 \\
1.65925925925887	-1.22375643121808e-18 \\
1.66419753086385	1.06238195677172e-18 \\
1.6691358024688	-1.02203833816018e-18 \\
1.67407407407373	3.76540440374762e-19 \\
1.67901234567866	-5.37914914821104e-19 \\
1.6839506172836	-5.64810660562194e-19 \\
1.68888888888857	-1.6137447444631e-19 \\
1.69382716049355	-2.68957457410577e-20 \\
1.69876543209852	6.72393643526398e-19 \\
1.70370370370345	7.26185135008503e-19 \\
1.70864197530838	1.04893408390121e-18 \\
1.71358024691332	4.30331931856962e-19 \\
1.71851851851828	-4.03436186115848e-19 \\
1.72345679012326	1.34478728705284e-18 \\
1.72839506172823	3.06611501448051e-18 \\
1.73333333333317	1.29099579557071e-18 \\
1.7382716049381	-8.87559609454879e-19 \\
1.74320987654303	-1.45237027001704e-18 \\
1.74814814814798	2.74336606558778e-18 \\
1.75308641975296	3.25438523466784e-18 \\
1.75802469135793	-6.45497897785436e-19 \\
1.76296296296289	1.64064049020433e-18 \\
1.76790123456782	-9.41351100936894e-19 \\
1.77283950617274	1.07582982964222e-18 \\
1.77777777777769	-1.3716830327938e-18 \\
1.78271604938266	1.3716830327939e-18 \\
1.78765432098764	1.34478728705288e-18 \\
1.7925925925926	5.64810660562146e-19 \\
1.79753086419754	-2.77026181132882e-18 \\
};
\addplot [very thick, color0,  forget plot]
table [x expr=(\thisrowno{0}-1) * 0.806226 / 0.8,row sep=\\]{%
1.00246913580246	-9.54798973807509e-19 \\
1.00740740740739	-2.98542777725728e-18 \\
1.01234567901231	6.45497897785359e-19 \\
1.01728395061724	4.91519753417808e-18 \\
1.02222222222216	2.29958626086033e-18 \\
1.02716049382709	1.73477560029814e-18 \\
1.03209876543201	3.63092567504263e-19 \\
1.03703703703693	5.37914914821131e-19 \\
1.04197530864186	2.39372137095403e-18 \\
1.04691358024678	-8.27044181537489e-19 \\
1.05185185185171	-1.65408836307498e-18 \\
1.05679012345663	1.25737611339438e-18 \\
1.06172839506156	-8.67387800149072e-19 \\
1.06666666666648	-1.65408836307498e-18 \\
1.07160493827141	3.02577139586887e-18 \\
1.07654320987633	-4.7067555046849e-20 \\
1.08148148148126	2.91818841290464e-18 \\
1.08641975308621	6.99289389267465e-19 \\
1.09135802469117	1.72805166386288e-18 \\
1.09629629629611	1.41202665140547e-19 \\
1.10123456790104	2.57526765470617e-18 \\
1.10617283950596	2.48785648104773e-19 \\
1.11111111111089	-2.75681393845844e-19 \\
1.11604938271581	-6.52221834220621e-19 \\
1.12098765432074	4.58061548576265e-06 \\
1.12592592592566	1.87118941665197e-05 \\
1.13086419753058	3.59119940007464e-05 \\
1.13580246913551	5.36170375001193e-05 \\
1.14074074074043	7.11270138179298e-05 \\
1.14567901234534	8.77573459542925e-05 \\
1.15061728395023	0.000103509813200553 \\
1.15555555555513	0.000118060416390975 \\
1.16049382716005	0.000131391421543219 \\
1.16543209876497	0.000143694160279311 \\
1.17037037036989	0.000154971388728715 \\
1.17530864197482	0.000165180401006544 \\
1.18024691357974	0.000174708157893185 \\
1.18518518518467	0.000183235507479001 \\
1.19012345678959	0.000191170738592798 \\
1.19506172839452	0.000198425810648914 \\
1.19999999999944	0.000205091039543341 \\
1.20493827160437	0.000211252735245042 \\
1.20987654320929	0.000216942982868164 \\
1.21481481481421	0.000222226042253623 \\
1.21975308641914	0.000227041867160216 \\
1.22469135802406	0.000231540590168735 \\
1.22962962962899	0.000235669497223404 \\
1.23456790123391	0.000239540703100804 \\
1.23950617283883	0.000243060975830762 \\
1.24444444444376	0.000246372049790937 \\
1.24938271604868	0.000249359828467394 \\
1.25432098765361	0.000252141530369587 \\
1.25925925925853	0.000254691916713203 \\
1.26419753086345	0.000257025399675 \\
1.26913580246838	0.000259153709763426 \\
1.2740740740733	0.000261073605134611 \\
1.27901234567823	0.000262800441221112 \\
1.28395061728315	0.000264359698534911 \\
1.28888888888807	0.000265742957636811 \\
1.293827160493	0.000266959606363061 \\
1.29876543209792	0.000267984651167493 \\
1.30370370370285	0.000268863835749494 \\
1.30864197530777	0.000269573044838312 \\
1.31358024691269	0.000270112517468816 \\
1.31851851851762	0.000270472325085273 \\
1.32345679012254	0.000270642952140811 \\
1.32839506172747	0.000270615381654836 \\
1.33333333333239	0.000270400769111059 \\
1.33827160493731	0.000269953542057946 \\
1.34320987654224	0.000269230214529343 \\
1.34814814814716	0.000268271429052657 \\
1.35308641975209	0.000266997504555769 \\
1.35802469135701	0.000265422155696979 \\
1.36296296296193	0.000263469831810023 \\
1.36790123456686	0.000261201473852566 \\
1.37283950617178	0.000258458176477431 \\
1.37777777777671	0.000255384289868263 \\
1.38271604938163	0.000251770822717007 \\
1.38765432098656	0.000247840512528878 \\
1.39259259259148	0.000243398439385103 \\
1.39753086419643	0.000238590275765796 \\
1.40246913580139	0.000233324568028898 \\
1.40740740740635	0.00022771711092839 \\
1.41234567901131	0.000221779380530147 \\
1.41728395061626	0.000215507699826444 \\
1.4222222222212	0.000208989373181253 \\
1.42716049382614	0.000202282986925347 \\
1.4320987654311	0.000195364413125305 \\
1.43703703703606	0.000188355555118971 \\
1.44197530864101	0.000181280285179869 \\
1.44691358024597	0.000174144198387337 \\
1.45185185185092	0.000167040295946626 \\
1.45679012345586	0.0001599563195772 \\
1.46172839506081	0.000152912713404807 \\
1.46666666666576	0.000145977163204208 \\
1.47160493827072	0.000139161904912925 \\
1.47654320987568	0.000132447608619267 \\
1.48148148148063	0.000125890424434689 \\
1.48641975308557	0.000119463214623296 \\
1.49135802469052	0.000113209420567965 \\
1.49629629629547	0.000107103994719416 \\
1.50123456790043	0.000101210493905192 \\
1.50617283950539	9.54869607782294e-05 \\
1.51111111111035	8.99101094706078e-05 \\
1.51604938271528	8.45427856144987e-05 \\
1.52098765432021	7.93395514464169e-05 \\
1.52592592592515	7.43052787066215e-05 \\
1.53086419753011	6.94422804786778e-05 \\
1.53580246913509	6.47747833388737e-05 \\
1.54074074074006	6.02645489206795e-05 \\
1.545679012345	5.59329838013879e-05 \\
1.55061728394993	5.17467341186966e-05 \\
1.55555555555486	4.77258508894881e-05 \\
1.56049382715981	4.38440949571166e-05 \\
1.56543209876479	4.01141000005016e-05 \\
1.57037037036976	3.65301637471716e-05 \\
1.57530864197472	3.30621183400312e-05 \\
1.58024691357965	2.9739124034958e-05 \\
1.58518518518457	2.6518180071874e-05 \\
1.59012345678952	2.3404365437887e-05 \\
1.59506172839449	2.03837720821174e-05 \\
1.59999999999947	1.74286817766546e-05 \\
1.60493827160443	1.45534312055471e-05 \\
1.60987654320937	1.17299744339192e-05 \\
1.61481481481429	8.96998251089643e-06 \\
1.61975308641923	6.24865488596383e-06 \\
1.62469135802419	3.61121261173505e-06 \\
1.62962962962917	7.43358913945161e-07 \\
1.63456790123414	-2.51992340458306e-13 \\
1.63950617283909	-1.58080165741967e-07 \\
1.64444444444401	-1.60934074903099e-07 \\
1.64938271604895	-2.91146447646937e-18 \\
1.65432098765389	-2.55509584540042e-19 \\
1.65925925925887	-1.7482234731684e-19 \\
1.66419753086385	6.32050024914852e-19 \\
1.6691358024688	1.00186652885433e-18 \\
1.67407407407373	-1.35823515992336e-18 \\
1.67901234567866	4.8748539155665e-18 \\
1.6839506172836	1.16324100330069e-18 \\
1.68888888888857	1.76839528247447e-18 \\
1.69382716049355	-2.15165965928452e-19 \\
1.69876543209852	1.4456463335818e-18 \\
1.70370370370345	1.43892239714654e-18 \\
1.70864197530838	4.02091398828795e-18 \\
1.71358024691332	3.44265545485523e-18 \\
1.71851851851828	2.01718093057924e-18 \\
1.72345679012326	-6.0515427917375e-19 \\
1.72839506172823	1.80201496465069e-18 \\
1.73333333333317	-1.61374474446339e-19 \\
1.7382716049381	7.66528753620097e-19 \\
1.74320987654303	-2.00373305770872e-18 \\
1.74814814814798	9.6824684667799e-19 \\
1.75308641975296	-1.93649369335607e-18 \\
1.75802469135793	3.57713418356051e-18 \\
1.76296296296289	5.25811829237659e-18 \\
1.76790123456782	3.83264376810058e-18 \\
1.77283950617274	3.36196821763208e-18 \\
1.77777777777769	3.01232352299837e-18 \\
1.78271604938266	-3.01232352299833e-18 \\
1.78765432098764	-2.35337775234242e-18 \\
1.7925925925926	-2.47440860817721e-18 \\
1.79753086419754	-4.67985975894384e-18 \\
};
\end{axis}

\begin{axis}[
width=\svgwidth,
ylabel near ticks,
axis y line*=right,
axis x line=none,
tick align=outside,
x grid style={white!69.01960784313725!black},
xmin=-0.01, xmax=0.816226,
y grid style={white!69.01960784313725!black},
ylabel={[GN / m$^2$]},
ymin=-0.015, ymax=0,
ytick pos=right,
restrict y to domain=-1:1
]
\addplot [very thick, color1,  forget plot]
table [x expr=(\thisrowno{0}-1) * 0.806226 / 0.8,row sep=\\]{%
1.00246913580246	-0.00725828982079601 \\
1.00740740740739	-0.00728103194010714 \\
1.01234567901231	-0.00730455989102987 \\
1.01728395061724	-0.00732844843896807 \\
1.02222222222216	-0.00735439237984865 \\
1.02716049382709	-0.00738318313380775 \\
1.03209876543201	-0.00741498896130094 \\
1.03703703703693	-0.00744289174951765 \\
1.04197530864186	-0.00748150314409146 \\
1.04691358024678	-0.00751879678755501 \\
1.05185185185171	-0.0075545452063313 \\
1.05679012345663	-0.00760139672211231 \\
1.06172839506156	-0.00765353091855804 \\
1.06666666666648	-0.00771006108943562 \\
1.07160493827141	-0.00777016405677807 \\
1.07654320987633	-0.00784116183513946 \\
1.08148148148126	-0.00793398211932467 \\
1.08641975308621	-0.00802333056258694 \\
1.09135802469117	-0.00814892184043079 \\
1.09629629629611	-0.00831048409022693 \\
1.10123456790104	-0.0084891478806694 \\
1.10617283950596	-0.00880558394481377 \\
1.11111111111089	-0.00922740812032191 \\
1.11604938271581	-0.0101254537247366 \\
1.12098765432074	-0.0109054590601204 \\
1.12592592592566	-0.009721985400389 \\
1.13086419753058	-0.00874930480141942 \\
1.13580246913551	-0.00796280873678728 \\
1.14074074074043	-0.00734850749499875 \\
1.14567901234534	-0.00686901085905628 \\
1.15061728395023	-0.0065003548592661 \\
1.15555555555513	-0.00621234259753185 \\
1.16049382716005	-0.00599825218392589 \\
1.16543209876497	-0.00584030960054651 \\
1.17037037036989	-0.00572756827850587 \\
1.17530864197482	-0.00563533822513865 \\
1.18024691357974	-0.00557694416682781 \\
1.18518518518467	-0.00552765213863576 \\
1.19012345678959	-0.00549875309760033 \\
1.19506172839452	-0.00547706339026454 \\
1.19999999999944	-0.0054616106302877 \\
1.20493827160437	-0.00544874618531871 \\
1.20987654320929	-0.00544599069023096 \\
1.21481481481421	-0.00543775003190065 \\
1.21975308641914	-0.00543387189280161 \\
1.22469135802406	-0.00542535424778734 \\
1.22962962962899	-0.00542781848002401 \\
1.23456790123391	-0.00542403741602337 \\
1.23950617283883	-0.00541875364167022 \\
1.24444444444376	-0.0054169059119642 \\
1.24938271604868	-0.00541178917934565 \\
1.25432098765361	-0.0054095141029757 \\
1.25925925925853	-0.00540424850485628 \\
1.26419753086345	-0.00539649314641837 \\
1.26913580246838	-0.00539461302264974 \\
1.2740740740733	-0.00538777828643383 \\
1.27901234567823	-0.00538086588036169 \\
1.28395061728315	-0.00537529850889011 \\
1.28888888888807	-0.00536622460769416 \\
1.293827160493	-0.00536086223266042 \\
1.29876543209792	-0.00535142080272506 \\
1.30370370370285	-0.00534543491458438 \\
1.30864197530777	-0.00533790923370563 \\
1.31358024691269	-0.00533086860497311 \\
1.31851851851762	-0.00532268841726844 \\
1.32345679012254	-0.00531785531283465 \\
1.32839506172747	-0.005316726502766 \\
1.33333333333239	-0.00531262877405916 \\
1.33827160493731	-0.00531342781389244 \\
1.34320987654224	-0.0053143170691742 \\
1.34814814814716	-0.00532063627612659 \\
1.35308641975209	-0.00533166795829984 \\
1.35802469135701	-0.00534542295437177 \\
1.36296296296193	-0.00536375685473514 \\
1.36790123456686	-0.00538637209793212 \\
1.37283950617178	-0.00541475333207285 \\
1.37777777777671	-0.00544215190245212 \\
1.38271604938163	-0.00548871665169331 \\
1.38765432098656	-0.00551546628158275 \\
1.39259259259148	-0.00557812690486991 \\
1.39753086419643	-0.0056074633366851 \\
1.40246913580139	-0.00566078761712228 \\
1.40740740740635	-0.00570677358694171 \\
1.41234567901131	-0.00575254384803937 \\
1.41728395061626	-0.00580341231407286 \\
1.4222222222212	-0.00584589995298285 \\
1.42716049382614	-0.00588220652437299 \\
1.4320987654311	-0.00592471246205091 \\
1.43703703703606	-0.00595909576978531 \\
1.44197530864101	-0.00599311344986368 \\
1.44691358024597	-0.00601969858054437 \\
1.45185185185092	-0.00604355791255474 \\
1.45679012345586	-0.00606641643817151 \\
1.46172839506081	-0.00608582363495673 \\
1.46666666666576	-0.00610242655939083 \\
1.47160493827072	-0.00611508504117315 \\
1.47654320987568	-0.00612872192215664 \\
1.48148148148063	-0.00613712913571555 \\
1.48641975308557	-0.00614617519471396 \\
1.49135802469052	-0.00615318297822043 \\
1.49629629629547	-0.00616180778384348 \\
1.50123456790043	-0.00616331284766365 \\
1.50617283950539	-0.00616730735866843 \\
1.51111111111035	-0.00617301286081243 \\
1.51604938271528	-0.00617356388667187 \\
1.52098765432021	-0.00617612088563597 \\
1.52592592592515	-0.00617903000058923 \\
1.53086419753011	-0.00618195563713456 \\
1.53580246913509	-0.00618264650822603 \\
1.54074074074006	-0.00618389141681376 \\
1.545679012345	-0.00618481229029537 \\
1.55061728394993	-0.00618656340380279 \\
1.55555555555486	-0.00618642101288425 \\
1.56049382715981	-0.00618785569240963 \\
1.56543209876479	-0.00618982089566746 \\
1.57037037036976	-0.0061904648924519 \\
1.57530864197472	-0.00619264275666 \\
1.58024691357965	-0.00619183402226674 \\
1.58518518518457	-0.00619546497076122 \\
1.59012345678952	-0.00619971711601163 \\
1.59506172839449	-0.00620489269257474 \\
1.59999999999947	-0.00621398967077864 \\
1.60493827160443	-0.00622896648247671 \\
1.60987654320937	-0.00625088555474139 \\
1.61481481481429	-0.00627948291106518 \\
1.61975308641923	-0.00632701694439504 \\
1.62469135802419	-0.00638828284982833 \\
1.62962962962917	-0.00671275353824575 \\
1.63456790123414	-0.00646571615705714 \\
1.63950617283909	-0.00634043360072648 \\
1.64444444444401	-0.00624768360784975 \\
1.64938271604895	-0.00612522717495355 \\
1.65432098765389	-0.006076574031557 \\
1.65925925925887	-0.00602533491970316 \\
1.66419753086385	-0.00597864252060008 \\
1.6691358024688	-0.0059327989396594 \\
1.67407407407373	-0.00588825661601427 \\
1.67901234567866	-0.00584375389208338 \\
1.6839506172836	-0.00579860186899925 \\
1.68888888888857	-0.00575583476923238 \\
1.69382716049355	-0.00570876679219629 \\
1.69876543209852	-0.00565955119021907 \\
1.70370370370345	-0.00560984357425701 \\
1.70864197530838	-0.00555844735122012 \\
1.71358024691332	-0.00550516984452157 \\
1.71851851851828	-0.00544853758145979 \\
1.72345679012326	-0.00539067366829305 \\
1.72839506172823	-0.00532969582525969 \\
1.73333333333317	-0.00526517878467884 \\
1.7382716049381	-0.00519850162811104 \\
1.74320987654303	-0.00513012321851023 \\
1.74814814814798	-0.00505790996074142 \\
1.75308641975296	-0.00498275752953776 \\
1.75802469135793	-0.00490614524828624 \\
1.76296296296289	-0.00482463943721234 \\
1.76790123456782	-0.00474403321157145 \\
1.77283950617274	-0.00465498412704644 \\
1.77777777777769	-0.00456778988722858 \\
1.78271604938266	-0.0044757933844164 \\
1.78765432098764	-0.0043796470695014 \\
1.7925925925926	-0.00428426027275491 \\
1.79753086419754	-0.00418290923392921 \\
};
\addplot [very thick, color2, dotted, forget plot]
table [x expr=(\thisrowno{0}-1) * 0.806226 / 0.8,row sep=\\]{%
1.00246913580246	0.11079577700744 \\
1.00740740740739	0.109894673640679 \\
1.01234567901231	0.107986728007975 \\
1.01728395061724	0.105103518113195 \\
1.02222222222216	0.101335704625456 \\
1.02716049382709	0.0968095363662637 \\
1.03209876543201	0.0916227232337479 \\
1.03703703703693	0.0859339929699663 \\
1.04197530864186	0.0798835624118837 \\
1.04691358024678	0.073592519455596 \\
1.05185185185171	0.0672281516785812 \\
1.05679012345663	0.060884972096359 \\
1.06172839506156	0.0547112768261613 \\
1.06666666666648	0.0487851539404618 \\
1.07160493827141	0.0432107165634294 \\
1.07654320987633	0.0380302559267992 \\
1.08148148148126	0.0332439909106619 \\
1.08641975308621	0.0289393365193408 \\
1.09135802469117	0.0251241479193575 \\
1.09629629629611	0.0217516569882603 \\
1.10123456790104	0.0188503803257387 \\
1.10617283950596	0.0163014095028818 \\
1.11111111111089	0.014156175949853 \\
1.11604938271581	0.0124192666205124 \\
1.12098765432074	0.0109054590601204 \\
1.12592592592566	0.00972198540038889 \\
1.13086419753058	0.00874930480141933 \\
1.13580246913551	0.00796280873678728 \\
1.14074074074043	0.00734850749499848 \\
1.14567901234534	0.00686901085905628 \\
1.15061728395023	0.00650035485926594 \\
1.15555555555513	0.00621234259753182 \\
1.16049382716005	0.00599825218392582 \\
1.16543209876497	0.00584030960054611 \\
1.17037037036989	0.00572756827850536 \\
1.17530864197482	0.0056353382251387 \\
1.18024691357974	0.0055769441668277 \\
1.18518518518467	0.00552765213863535 \\
1.19012345678959	0.00549875309759983 \\
1.19506172839452	0.00547706339026452 \\
1.19999999999944	0.00546161063028771 \\
1.20493827160437	0.00544874618531765 \\
1.20987654320929	0.00544599069023014 \\
1.21481481481421	0.00543775003190012 \\
1.21975308641914	0.00543387189280158 \\
1.22469135802406	0.00542535424778685 \\
1.22962962962899	0.00542781848002342 \\
1.23456790123391	0.00542403741602248 \\
1.23950617283883	0.00541875364167022 \\
1.24444444444376	0.00541690591196444 \\
1.24938271604868	0.00541178917934552 \\
1.25432098765361	0.00540951410297571 \\
1.25925925925853	0.00540424850485647 \\
1.26419753086345	0.00539649314641838 \\
1.26913580246838	0.0053946130226492 \\
1.2740740740733	0.0053877782864334 \\
1.27901234567823	0.00538086588036172 \\
1.28395061728315	0.00537529850889013 \\
1.28888888888807	0.00536622460769377 \\
1.293827160493	0.00536086223266043 \\
1.29876543209792	0.00535142080272439 \\
1.30370370370285	0.0053454349145831 \\
1.30864197530777	0.00533790923370527 \\
1.31358024691269	0.00533086860497241 \\
1.31851851851762	0.00532268841726828 \\
1.32345679012254	0.00531785531283384 \\
1.32839506172747	0.00531672650276599 \\
1.33333333333239	0.00531262877405842 \\
1.33827160493731	0.00531342781389252 \\
1.34320987654224	0.00531431706917424 \\
1.34814814814716	0.00532063627612662 \\
1.35308641975209	0.00533166795829984 \\
1.35802469135701	0.00534542295437081 \\
1.36296296296193	0.00536375685473521 \\
1.36790123456686	0.00538637209793152 \\
1.37283950617178	0.00541475333207272 \\
1.37777777777671	0.00544215190245182 \\
1.38271604938163	0.00548871665169332 \\
1.38765432098656	0.00551546628158213 \\
1.39259259259148	0.00557812690486919 \\
1.39753086419643	0.00560746333668511 \\
1.40246913580139	0.00566078761712183 \\
1.40740740740635	0.0057067735869418 \\
1.41234567901131	0.00575254384803898 \\
1.41728395061626	0.00580341231407214 \\
1.4222222222212	0.00584589995298253 \\
1.42716049382614	0.00588220652437263 \\
1.4320987654311	0.00592471246205046 \\
1.43703703703606	0.00595909576978532 \\
1.44197530864101	0.00599311344986329 \\
1.44691358024597	0.00601969858054407 \\
1.45185185185092	0.0060435579125548 \\
1.45679012345586	0.00606641643817156 \\
1.46172839506081	0.00608582363495674 \\
1.46666666666576	0.00610242655939083 \\
1.47160493827072	0.00611508504117316 \\
1.47654320987568	0.00612872192215664 \\
1.48148148148063	0.00613712913571552 \\
1.48641975308557	0.00614617519471368 \\
1.49135802469052	0.00615318297822005 \\
1.49629629629547	0.00616180778384346 \\
1.50123456790043	0.00616331284766361 \\
1.50617283950539	0.00616730735866805 \\
1.51111111111035	0.00617301286081248 \\
1.51604938271528	0.00617356388667179 \\
1.52098765432021	0.00617612088563587 \\
1.52592592592515	0.00617903000058876 \\
1.53086419753011	0.00618195563713448 \\
1.53580246913509	0.00618264650822584 \\
1.54074074074006	0.00618389141681375 \\
1.545679012345	0.00618481229029532 \\
1.55061728394993	0.00618656340380285 \\
1.55555555555486	0.0061864210128841 \\
1.56049382715981	0.00618785569240968 \\
1.56543209876479	0.00618982089566736 \\
1.57037037036976	0.0061904648924519 \\
1.57530864197472	0.00619264275666002 \\
1.58024691357965	0.00619183402226672 \\
1.58518518518457	0.00619546497076114 \\
1.59012345678952	0.00619971711601156 \\
1.59506172839449	0.00620489269257468 \\
1.59999999999947	0.00621398967077849 \\
1.60493827160443	0.00622896648247671 \\
1.60987654320937	0.00625088555474124 \\
1.61481481481429	0.00627948291106515 \\
1.61975308641923	0.00632701694439503 \\
1.62469135802419	0.00638828284982789 \\
1.62962962962917	0.00647967761220134 \\
1.63456790123414	0.00660705544987513 \\
1.63950617283909	0.00677871706450504 \\
1.64444444444401	0.00700925894260277 \\
1.64938271604895	0.00731653781695978 \\
1.65432098765389	0.00772102262171061 \\
1.65925925925887	0.0082440770117738 \\
1.66419753086385	0.00891473580086136 \\
1.6691358024688	0.00976472606697678 \\
1.67407407407373	0.0108269494952391 \\
1.67901234567866	0.0121383422184714 \\
1.6839506172836	0.0137390951617909 \\
1.68888888888857	0.0156625943790973 \\
1.69382716049355	0.0179668378134712 \\
1.69876543209852	0.0206583832702638 \\
1.70370370370345	0.0237953109232339 \\
1.70864197530838	0.0273834465640995 \\
1.71358024691332	0.0314327940605871 \\
1.71851851851828	0.0359633173015585 \\
1.72345679012326	0.0409390916544144 \\
1.72839506172823	0.0463505751252086 \\
1.73333333333317	0.0520814051982654 \\
1.7382716049381	0.0581762826151375 \\
1.74320987654303	0.0644160350163451 \\
1.74814814814798	0.0707876313451938 \\
1.75308641975296	0.0771227091926845 \\
1.75802469135793	0.0832923037113961 \\
1.76296296296289	0.0891497945312878 \\
1.76790123456782	0.0945542928724643 \\
1.77283950617274	0.0993960281271483 \\
1.77777777777769	0.103450146547527 \\
1.78271604938266	0.106726928695398 \\
1.78765432098764	0.109047948076642 \\
1.7925925925926	0.110322050081195 \\
1.79753086419754	0.110574526008365 \\
};
\addplot [very thick, color2, dotted, forget plot]
table [x expr=(\thisrowno{0}-1) * 0.806226 / 0.8,row sep=\\]{%
1.00246913580246	-0.11079577700744 \\
1.00740740740739	-0.109894673640679 \\
1.01234567901231	-0.107986728007975 \\
1.01728395061724	-0.105103518113195 \\
1.02222222222216	-0.101335704625456 \\
1.02716049382709	-0.0968095363662637 \\
1.03209876543201	-0.0916227232337479 \\
1.03703703703693	-0.0859339929699663 \\
1.04197530864186	-0.0798835624118837 \\
1.04691358024678	-0.073592519455596 \\
1.05185185185171	-0.0672281516785812 \\
1.05679012345663	-0.060884972096359 \\
1.06172839506156	-0.0547112768261613 \\
1.06666666666648	-0.0487851539404618 \\
1.07160493827141	-0.0432107165634294 \\
1.07654320987633	-0.0380302559267992 \\
1.08148148148126	-0.0332439909106619 \\
1.08641975308621	-0.0289393365193408 \\
1.09135802469117	-0.0251241479193575 \\
1.09629629629611	-0.0217516569882603 \\
1.10123456790104	-0.0188503803257387 \\
1.10617283950596	-0.0163014095028818 \\
1.11111111111089	-0.014156175949853 \\
1.11604938271581	-0.0124192666205124 \\
1.12098765432074	-0.0109054590601204 \\
1.12592592592566	-0.00972198540038889 \\
1.13086419753058	-0.00874930480141933 \\
1.13580246913551	-0.00796280873678728 \\
1.14074074074043	-0.00734850749499848 \\
1.14567901234534	-0.00686901085905628 \\
1.15061728395023	-0.00650035485926594 \\
1.15555555555513	-0.00621234259753182 \\
1.16049382716005	-0.00599825218392582 \\
1.16543209876497	-0.00584030960054611 \\
1.17037037036989	-0.00572756827850536 \\
1.17530864197482	-0.0056353382251387 \\
1.18024691357974	-0.0055769441668277 \\
1.18518518518467	-0.00552765213863535 \\
1.19012345678959	-0.00549875309759983 \\
1.19506172839452	-0.00547706339026452 \\
1.19999999999944	-0.00546161063028771 \\
1.20493827160437	-0.00544874618531765 \\
1.20987654320929	-0.00544599069023014 \\
1.21481481481421	-0.00543775003190012 \\
1.21975308641914	-0.00543387189280158 \\
1.22469135802406	-0.00542535424778685 \\
1.22962962962899	-0.00542781848002342 \\
1.23456790123391	-0.00542403741602248 \\
1.23950617283883	-0.00541875364167022 \\
1.24444444444376	-0.00541690591196444 \\
1.24938271604868	-0.00541178917934552 \\
1.25432098765361	-0.00540951410297571 \\
1.25925925925853	-0.00540424850485647 \\
1.26419753086345	-0.00539649314641838 \\
1.26913580246838	-0.0053946130226492 \\
1.2740740740733	-0.0053877782864334 \\
1.27901234567823	-0.00538086588036172 \\
1.28395061728315	-0.00537529850889013 \\
1.28888888888807	-0.00536622460769377 \\
1.293827160493	-0.00536086223266043 \\
1.29876543209792	-0.00535142080272439 \\
1.30370370370285	-0.0053454349145831 \\
1.30864197530777	-0.00533790923370527 \\
1.31358024691269	-0.00533086860497241 \\
1.31851851851762	-0.00532268841726828 \\
1.32345679012254	-0.00531785531283384 \\
1.32839506172747	-0.00531672650276599 \\
1.33333333333239	-0.00531262877405842 \\
1.33827160493731	-0.00531342781389252 \\
1.34320987654224	-0.00531431706917424 \\
1.34814814814716	-0.00532063627612662 \\
1.35308641975209	-0.00533166795829984 \\
1.35802469135701	-0.00534542295437081 \\
1.36296296296193	-0.00536375685473521 \\
1.36790123456686	-0.00538637209793152 \\
1.37283950617178	-0.00541475333207272 \\
1.37777777777671	-0.00544215190245182 \\
1.38271604938163	-0.00548871665169332 \\
1.38765432098656	-0.00551546628158213 \\
1.39259259259148	-0.00557812690486919 \\
1.39753086419643	-0.00560746333668511 \\
1.40246913580139	-0.00566078761712183 \\
1.40740740740635	-0.0057067735869418 \\
1.41234567901131	-0.00575254384803898 \\
1.41728395061626	-0.00580341231407214 \\
1.4222222222212	-0.00584589995298253 \\
1.42716049382614	-0.00588220652437263 \\
1.4320987654311	-0.00592471246205046 \\
1.43703703703606	-0.00595909576978532 \\
1.44197530864101	-0.00599311344986329 \\
1.44691358024597	-0.00601969858054407 \\
1.45185185185092	-0.0060435579125548 \\
1.45679012345586	-0.00606641643817156 \\
1.46172839506081	-0.00608582363495674 \\
1.46666666666576	-0.00610242655939083 \\
1.47160493827072	-0.00611508504117316 \\
1.47654320987568	-0.00612872192215664 \\
1.48148148148063	-0.00613712913571552 \\
1.48641975308557	-0.00614617519471368 \\
1.49135802469052	-0.00615318297822005 \\
1.49629629629547	-0.00616180778384346 \\
1.50123456790043	-0.00616331284766361 \\
1.50617283950539	-0.00616730735866805 \\
1.51111111111035	-0.00617301286081248 \\
1.51604938271528	-0.00617356388667179 \\
1.52098765432021	-0.00617612088563587 \\
1.52592592592515	-0.00617903000058876 \\
1.53086419753011	-0.00618195563713448 \\
1.53580246913509	-0.00618264650822584 \\
1.54074074074006	-0.00618389141681375 \\
1.545679012345	-0.00618481229029532 \\
1.55061728394993	-0.00618656340380285 \\
1.55555555555486	-0.0061864210128841 \\
1.56049382715981	-0.00618785569240968 \\
1.56543209876479	-0.00618982089566736 \\
1.57037037036976	-0.0061904648924519 \\
1.57530864197472	-0.00619264275666002 \\
1.58024691357965	-0.00619183402226672 \\
1.58518518518457	-0.00619546497076114 \\
1.59012345678952	-0.00619971711601156 \\
1.59506172839449	-0.00620489269257468 \\
1.59999999999947	-0.00621398967077849 \\
1.60493827160443	-0.00622896648247671 \\
1.60987654320937	-0.00625088555474124 \\
1.61481481481429	-0.00627948291106515 \\
1.61975308641923	-0.00632701694439503 \\
1.62469135802419	-0.00638828284982789 \\
1.62962962962917	-0.00647967761220134 \\
1.63456790123414	-0.00660705544987513 \\
1.63950617283909	-0.00677871706450504 \\
1.64444444444401	-0.00700925894260277 \\
1.64938271604895	-0.00731653781695978 \\
1.65432098765389	-0.00772102262171061 \\
1.65925925925887	-0.0082440770117738 \\
1.66419753086385	-0.00891473580086136 \\
1.6691358024688	-0.00976472606697678 \\
1.67407407407373	-0.0108269494952391 \\
1.67901234567866	-0.0121383422184714 \\
1.6839506172836	-0.0137390951617909 \\
1.68888888888857	-0.0156625943790973 \\
1.69382716049355	-0.0179668378134712 \\
1.69876543209852	-0.0206583832702638 \\
1.70370370370345	-0.0237953109232339 \\
1.70864197530838	-0.0273834465640995 \\
1.71358024691332	-0.0314327940605871 \\
1.71851851851828	-0.0359633173015585 \\
1.72345679012326	-0.0409390916544144 \\
1.72839506172823	-0.0463505751252086 \\
1.73333333333317	-0.0520814051982654 \\
1.7382716049381	-0.0581762826151375 \\
1.74320987654303	-0.0644160350163451 \\
1.74814814814798	-0.0707876313451938 \\
1.75308641975296	-0.0771227091926845 \\
1.75802469135793	-0.0832923037113961 \\
1.76296296296289	-0.0891497945312878 \\
1.76790123456782	-0.0945542928724643 \\
1.77283950617274	-0.0993960281271483 \\
1.77777777777769	-0.103450146547527 \\
1.78271604938266	-0.106726928695398 \\
1.78765432098764	-0.109047948076642 \\
1.7925925925926	-0.110322050081195 \\
1.79753086419754	-0.110574526008365 \\
};
\end{axis}

\end{tikzpicture}

==> fig/example1/traction_reg2.tex <==
%
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
title=Fracture 3,
width=\svgwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-0.01, xmax=0.413113,
y grid style={white!69.01960784313725!black},
ylabel={[m]},
xlabel={$\psi$ [m]},
ymin=-3.32135048236834e-05, ymax=0.000697483601296977
]
\addplot [very thick, black,  forget plot]
table [x expr=(\thisrowno{0}-0.2) * 0.403113 / 0.4,row sep=\\]{%
0.202469135802466	-3.63092567504283e-19 \\
0.207407407407395	5.91706406303178e-19 \\
0.212345679012324	9.6824684667807e-19 \\
0.217283950617253	-5.37914914821162e-19 \\
0.222222222222177	4.43779804727402e-19 \\
0.227160493827104	-3.09301076022153e-19 \\
0.232098765432033	-1.26410004982966e-18 \\
0.237037037036963	-1.50616176149916e-18 \\
0.241975308641894	6.72393643526321e-20 \\
0.246913580246824	4.03436186115848e-19 \\
0.25185185185175	1.1565170668654e-18 \\
0.256790123456673	3.8998831324532e-19 \\
0.261728395061597	-1.12962132112437e-18 \\
0.266666666666521	-3.09301076022146e-19 \\
0.271604938271446	2.82405330281095e-19 \\
0.276543209876369	-1.14306919399491e-18 \\
0.281481481481294	4.70675550468494e-19 \\
0.286419753086218	1.73477560029814e-18 \\
0.291358024691142	3.28966420889889e-18 \\
0.296296296296067	-8.5685852944245e-18 \\
0.301234567900991	7.10702994393721e-18 \\
0.306172839505915	1.01813360259967e-18 \\
0.311111111110839	-1.31628920003318e-18 \\
0.316049382715764	-3.84722364642903e-18 \\
0.320987654320688	2.28698895758661e-19 \\
0.325925925925612	1.28410194803752e-18 \\
0.330864197530537	1.21464524636267e-18 \\
0.335802469135461	7.79270311473956e-19 \\
0.340740740740385	3.28648783534669e-19 \\
0.34567901234531	-4.77726582251425e-19 \\
0.350617283950234	5.52265481609804e-19 \\
0.355555555555158	-1.28749007982654e-19 \\
0.360493827160083	6.5390943528032e-19 \\
0.365432098765007	9.82558218814988e-20 \\
0.370370370369931	-1.11808349037568e-19 \\
0.375308641974856	2.20228566286118e-19 \\
0.38024691357978	-5.55653613398821e-19 \\
0.385185185184704	-2.3039296165317e-19 \\
0.390123456789628	3.42201310690737e-19 \\
0.395061728394554	-3.62530101424841e-19 \\
0.399999999999492	3.04931861011548e-19 \\
0.40493827160444	1.55854062294791e-19 \\
0.409876543209393	-1.35525271560688e-19 \\
0.414814814814346	-2.03287907341032e-20 \\
0.419753086419293	-4.60785923306339e-19 \\
0.424691358024246	1.49077798716757e-19 \\
0.429629629629199	3.45589442479755e-19 \\
0.434567901234146	2.50721752387273e-19 \\
0.439506172839099	-8.13151629364128e-20 \\
0.444444444444051	1.6940658945086e-20 \\
0.449382716049004	-2.94767465644497e-19 \\
0.454320987653956	1.05032085459533e-19 \\
0.459259259258903	-8.74138001566438e-19 \\
0.464197530863857	-1.0842021724855e-19 \\
0.46913580246881	9.72393823447937e-19 \\
0.474074074073758	-6.87790753170492e-19 \\
0.479012345678709	4.4909686863423e-18 \\
0.483950617283663	-6.01393392550553e-19 \\
0.488888888888609	2.13960522476436e-18 \\
0.49382716049356	1.96257533878821e-18 \\
0.498765432098522	-2.85958322993052e-18 \\
0.503703703703474	1.46451996580269e-18 \\
0.50864197530841	-1.15010133578189e-17 \\
0.513580246913367	-1.29382833373405e-18 \\
0.518518518518327	3.17369799744466e-18 \\
0.523456790123263	1.49271388862864e-18 \\
0.528395061728216	-5.11019169080074e-19 \\
0.533333333333178	2.42061711669516e-19 \\
0.538271604938116	6.18602152044314e-19 \\
0.543209876543063	-4.03436186115541e-20 \\
0.548148148148029	5.11019169080076e-19 \\
0.553086419752971	-1.26410004982967e-18 \\
0.558024691357913	6.18602152044301e-19 \\
0.562962962962878	-3.63092567504358e-19 \\
0.567901234567826	-2.82405330281037e-19 \\
0.572839506172763	2.68957457410687e-20 \\
0.577777777777726	-3.63092567504255e-19 \\
0.582716049382679	-9.41351100937294e-20 \\
0.587654320987615	-1.74822347316852e-19 \\
0.592592592592575	-1.21030855834778e-19 \\
0.597530864197532	8.06872372231816e-20 \\
};
\addplot [very thick, color0,  forget plot]
table [x expr=(\thisrowno{0}-0.2) * 0.403113 / 0.4,row sep=\\]{%
0.202469135802466	1.37504500101151e-18 \\
0.207407407407395	-2.11131604067296e-18 \\
0.212345679012324	-2.50130435391825e-18 \\
0.217283950617253	2.1180399771082e-18 \\
0.222222222222177	-2.67612670123513e-18 \\
0.227160493827104	-1.89615007474449e-18 \\
0.232098765432033	9.34627164501713e-19 \\
0.237037037036963	-1.88270220187415e-19 \\
0.241975308641894	-5.37914914821132e-19 \\
0.246913580246824	-3.86626345027688e-19 \\
0.25185185185175	-4.22599404956352e-18 \\
0.256790123456673	-2.02726683523214e-18 \\
0.261728395061597	-1.23384233587098e-18 \\
0.266666666666521	5.07657200862445e-19 \\
0.271604938271446	-2.92491234933989e-19 \\
0.276543209876369	3.8998831324532e-18 \\
0.281481481481294	1.04221014746594e-18 \\
0.286419753086218	-1.64064049020445e-18 \\
0.291358024691142	1.31915899171212e-05 \\
0.296296296296067	3.75472808780133e-05 \\
0.301234567900991	6.5323850969302e-05 \\
0.306172839505915	9.51012044829889e-05 \\
0.311111111110839	0.000125360494603758 \\
0.316049382715764	0.000155300308449102 \\
0.320987654320688	0.000183556867353093 \\
0.325925925925612	0.000210917305723385 \\
0.330864197530537	0.000235778640291464 \\
0.335802469135461	0.000258931062149821 \\
0.340740740740385	0.000280115944028812 \\
0.34567901234531	0.000299193345779649 \\
0.350617283950234	0.000316822652600036 \\
0.355555555555158	0.000332282179003037 \\
0.360493827160083	0.000346009210422853 \\
0.365432098765007	0.000358184221634785 \\
0.370370370369931	0.000368770335972103 \\
0.375308641974856	0.000377794106577167 \\
0.38024691357978	0.000385612368715609 \\
0.385185185184704	0.000391768441750172 \\
0.390123456789628	0.000396568397642114 \\
0.395061728394554	0.00040010449430837 \\
0.399999999999492	0.000402293064776544 \\
0.40493827160444	0.000402919969885603 \\
0.409876543209393	0.000402298673412018 \\
0.414814814814346	0.000400290664270802 \\
0.419753086419293	0.000396884436836079 \\
0.424691358024246	0.000391970692000757 \\
0.429629629629199	0.000385305591589493 \\
0.434567901234146	0.000377006238175783 \\
0.439506172839099	0.000367139227787973 \\
0.444444444444051	0.000355262821694155 \\
0.449382716049004	0.000341455741329958 \\
0.454320987653956	0.000325452998884512 \\
0.459259259258903	0.000307321335996891 \\
0.464197530863857	0.000287043617342222 \\
0.46913580246881	0.000263745510585643 \\
0.474074074073758	0.000238360966673967 \\
0.479012345678709	0.000210754820939324 \\
0.483950617283663	0.000180985941743424 \\
0.488888888888609	0.0001490765034735 \\
0.49382716049356	0.000116132878230169 \\
0.498765432098522	8.2918243586016e-05 \\
0.503703703703474	5.03059800083324e-05 \\
0.50864197530841	2.00933558281558e-05 \\
0.513580246913367	5.09887585748715e-07 \\
0.518518518518327	2.36346365699536e-18 \\
0.523456790123263	-5.78258533432716e-19 \\
0.528395061728216	-6.38773961350093e-20 \\
0.533333333333178	-1.28090989091782e-18 \\
0.538271604938116	-2.32648200660139e-18 \\
0.543209876543063	1.85244448791527e-18 \\
0.548148148148029	7.19461198573261e-19 \\
0.553086419752971	3.77549030840081e-18 \\
0.558024691357913	1.60702080802813e-18 \\
0.562962962962878	3.77885227661844e-18 \\
0.567901234567826	2.91482644468701e-18 \\
0.572839506172763	1.09600163894805e-18 \\
0.577777777777726	-1.02876227459542e-18 \\
0.582716049382679	1.62719261733392e-18 \\
0.587654320987615	1.39857877853494e-18 \\
0.592592592592575	-1.43556042892889e-18 \\
0.597530864197532	-8.64025831931441e-19 \\
};
\end{axis}

\begin{axis}[
width=\svgwidth,
ylabel near ticks,
axis y line*=right,
axis x line=none,
tick align=outside,
xmin=-0.01, xmax=0.413113,
y grid style={white!69.01960784313725!black},
ylabel={[GN / m$^2$]},
ymin=-0.02, ymax=0,
ytick pos=right,
restrict y to domain=-1:1
]
\addplot [very thick, color1, forget plot]
table [x expr=(\thisrowno{0}-0.2) * 0.403113 / 0.4,row sep=\\]{%
0.202469135802466	-0.00576690207737306 \\
0.207407407407395	-0.00589518895097021 \\
0.212345679012324	-0.00602008882643768 \\
0.217283950617253	-0.00615015764570362 \\
0.222222222222177	-0.0062895992462699 \\
0.227160493827104	-0.00643490419050902 \\
0.232098765432033	-0.00657963299641797 \\
0.237037037036963	-0.00673464720177814 \\
0.241975308641894	-0.00690719520425212 \\
0.246913580246824	-0.00709307636157177 \\
0.25185185185175	-0.00730618193071266 \\
0.256790123456673	-0.00752328751348141 \\
0.261728395061597	-0.00779747550207496 \\
0.266666666666521	-0.00814505139482454 \\
0.271604938271446	-0.00851918478432261 \\
0.276543209876369	-0.0091277050874919 \\
0.281481481481294	-0.0100460683867875 \\
0.286419753086218	-0.0121356454847461 \\
0.291358024691142	-0.0119122562609172 \\
0.296296296296067	-0.0104482633664174 \\
0.301234567900991	-0.00916852135096538 \\
0.306172839505915	-0.00800886819559521 \\
0.311111111110839	-0.00703352073714686 \\
0.316049382715764	-0.00618345899210555 \\
0.320987654320688	-0.00545922333413802 \\
0.325925925925612	-0.00484656896156439 \\
0.330864197530537	-0.0044418006623168 \\
0.335802469135461	-0.00405262900909989 \\
0.340740740740385	-0.00372910617670326 \\
0.34567901234531	-0.00354606203106534 \\
0.350617283950234	-0.00333708137131725 \\
0.355555555555158	-0.00320629952670019 \\
0.360493827160083	-0.00313430655594213 \\
0.365432098765007	-0.00304899361918087 \\
0.370370370369931	-0.00298690074593175 \\
0.375308641974856	-0.00296869890078322 \\
0.38024691357978	-0.00291996144575221 \\
0.385185185184704	-0.00291604565243245 \\
0.390123456789628	-0.00291003956721393 \\
0.395061728394554	-0.00290410360142747 \\
0.399999999999492	-0.00289233829391316 \\
0.40493827160444	-0.00292829369019153 \\
0.409876543209393	-0.00292963040448481 \\
0.414814814814346	-0.00294913691071553 \\
0.419753086419293	-0.00297213853552287 \\
0.424691358024246	-0.00301612175039648 \\
0.429629629629199	-0.00306359805463709 \\
0.434567901234146	-0.00314277714497029 \\
0.439506172839099	-0.00321005307078005 \\
0.444444444444051	-0.00333779501806886 \\
0.449382716049004	-0.00348836623411405 \\
0.454320987653956	-0.00369722052696246 \\
0.459259259258903	-0.00398117269023415 \\
0.464197530863857	-0.00424375316611251 \\
0.46913580246881	-0.00469210189831017 \\
0.474074074073758	-0.00523236243577342 \\
0.479012345678709	-0.00588436882992094 \\
0.483950617283663	-0.00665612956437392 \\
0.488888888888609	-0.00763424226762937 \\
0.49382716049356	-0.00877862134776392 \\
0.498765432098522	-0.0101159135523102 \\
0.503703703703474	-0.0117158300408154 \\
0.50864197530841	-0.0135154476083763 \\
0.513580246913367	-0.0151157588483289 \\
0.518518518518327	-0.0124361338877557 \\
0.523456790123263	-0.0112828229315768 \\
0.528395061728216	-0.0107017959203437 \\
0.533333333333178	-0.0103095420383505 \\
0.538271604938116	-0.010037546782739 \\
0.543209876543063	-0.00982523844721631 \\
0.548148148148029	-0.00963743204052683 \\
0.553086419752971	-0.00950308880984584 \\
0.558024691357913	-0.00938597749355534 \\
0.562962962962878	-0.00928923933955537 \\
0.567901234567826	-0.00920079995265781 \\
0.572839506172763	-0.00912677073838426 \\
0.577777777777726	-0.00907282310261918 \\
0.582716049382679	-0.00901074559287503 \\
0.587654320987615	-0.00896735464064419 \\
0.592592592592575	-0.0089211516252249 \\
0.597530864197532	-0.00888250713570996 \\
};
\addplot [very thick, color2, dotted, forget plot]
table [x expr=(\thisrowno{0}-0.2) * 0.403113 / 0.4,row sep=\\]{%
0.202469135802466	0.0433278244443772 \\
0.207407407407395	0.0436821330664706 \\
0.212345679012324	0.0435100980846917 \\
0.217283950617253	0.0429669891994657 \\
0.222222222222177	0.041993564220821 \\
0.227160493827104	0.0406149895429561 \\
0.232098765432033	0.0389607025871591 \\
0.237037037036963	0.0369736513457147 \\
0.241975308641894	0.0347665763814438 \\
0.246913580246824	0.0323941994977003 \\
0.25185185185175	0.0299155248193557 \\
0.256790123456673	0.0274571568950169 \\
0.261728395061597	0.0249059320535415 \\
0.266666666666521	0.0223409600132421 \\
0.271604938271446	0.0199777207919641 \\
0.276543209876369	0.0177436011814646 \\
0.281481481481294	0.0156948667692616 \\
0.286419753086218	0.0141293707898623 \\
0.291358024691142	0.0119122562609099 \\
0.296296296296067	0.0104482633664158 \\
0.301234567900991	0.00916852135097151 \\
0.306172839505915	0.00800886819559582 \\
0.311111111110839	0.00703352073714297 \\
0.316049382715764	0.00618345899210612 \\
0.320987654320688	0.00545922333413666 \\
0.325925925925612	0.00484656896156357 \\
0.330864197530537	0.00444180066231651 \\
0.335802469135461	0.00405262900909949 \\
0.340740740740385	0.0037291061767031 \\
0.34567901234531	0.00354606203106468 \\
0.350617283950234	0.003337081371317 \\
0.355555555555158	0.00320629952670019 \\
0.360493827160083	0.00313430655594208 \\
0.365432098765007	0.00304899361918089 \\
0.370370370369931	0.00298690074593175 \\
0.375308641974856	0.00296869890078322 \\
0.38024691357978	0.00291996144575221 \\
0.385185185184704	0.00291604565243128 \\
0.390123456789628	0.00291003956721429 \\
0.395061728394554	0.00290410360142753 \\
0.399999999999492	0.00289233829391317 \\
0.40493827160444	0.00292829369018969 \\
0.409876543209393	0.00292963040448346 \\
0.414814814814346	0.00294913691071555 \\
0.419753086419293	0.00297213853552286 \\
0.424691358024246	0.00301612175039648 \\
0.429629629629199	0.00306359805463629 \\
0.434567901234146	0.0031427771449704 \\
0.439506172839099	0.00321005307077967 \\
0.444444444444051	0.00333779501806922 \\
0.449382716049004	0.00348836623411375 \\
0.454320987653956	0.00369722052696177 \\
0.459259259258903	0.0039811726902331 \\
0.464197530863857	0.00424375316611265 \\
0.46913580246881	0.00469210189830971 \\
0.474074074073758	0.00523236243577321 \\
0.479012345678709	0.00588436882991712 \\
0.483950617283663	0.00665612956437146 \\
0.488888888888609	0.00763424226762883 \\
0.49382716049356	0.00877862134776124 \\
0.498765432098522	0.0101159135523121 \\
0.503703703703474	0.0117158300408129 \\
0.50864197530841	0.0135154476083779 \\
0.513580246913367	0.0156571110312243 \\
0.518518518518327	0.0177269874277492 \\
0.523456790123263	0.0204184282728451 \\
0.528395061728216	0.023252700285112 \\
0.533333333333178	0.0261821036305015 \\
0.538271604938116	0.0294275957572216 \\
0.543209876543063	0.0326730873008463 \\
0.548148148148029	0.0361147457760029 \\
0.553086419752971	0.0395454712867299 \\
0.558024691357913	0.0429015536147851 \\
0.562962962962878	0.0461382686492001 \\
0.567901234567826	0.0492262570679765 \\
0.572839506172763	0.0520451748931692 \\
0.577777777777726	0.0545077466289993 \\
0.582716049382679	0.0565429694651529 \\
0.587654320987615	0.0581485231522489 \\
0.592592592592575	0.0591869146303477 \\
0.597530864197532	0.0597826079678173 \\
};
\addplot [very thick, color2, dotted, forget plot]
table [x expr=(\thisrowno{0}-0.2) * 0.403113 / 0.4,row sep=\\]{%
0.202469135802466	-0.0433278244443772 \\
0.207407407407395	-0.0436821330664706 \\
0.212345679012324	-0.0435100980846917 \\
0.217283950617253	-0.0429669891994657 \\
0.222222222222177	-0.041993564220821 \\
0.227160493827104	-0.0406149895429561 \\
0.232098765432033	-0.0389607025871591 \\
0.237037037036963	-0.0369736513457147 \\
0.241975308641894	-0.0347665763814438 \\
0.246913580246824	-0.0323941994977003 \\
0.25185185185175	-0.0299155248193557 \\
0.256790123456673	-0.0274571568950169 \\
0.261728395061597	-0.0249059320535415 \\
0.266666666666521	-0.0223409600132421 \\
0.271604938271446	-0.0199777207919641 \\
0.276543209876369	-0.0177436011814646 \\
0.281481481481294	-0.0156948667692616 \\
0.286419753086218	-0.0141293707898623 \\
0.291358024691142	-0.0119122562609099 \\
0.296296296296067	-0.0104482633664158 \\
0.301234567900991	-0.00916852135097151 \\
0.306172839505915	-0.00800886819559582 \\
0.311111111110839	-0.00703352073714297 \\
0.316049382715764	-0.00618345899210612 \\
0.320987654320688	-0.00545922333413666 \\
0.325925925925612	-0.00484656896156357 \\
0.330864197530537	-0.00444180066231651 \\
0.335802469135461	-0.00405262900909949 \\
0.340740740740385	-0.0037291061767031 \\
0.34567901234531	-0.00354606203106468 \\
0.350617283950234	-0.003337081371317 \\
0.355555555555158	-0.00320629952670019 \\
0.360493827160083	-0.00313430655594208 \\
0.365432098765007	-0.00304899361918089 \\
0.370370370369931	-0.00298690074593175 \\
0.375308641974856	-0.00296869890078322 \\
0.38024691357978	-0.00291996144575221 \\
0.385185185184704	-0.00291604565243128 \\
0.390123456789628	-0.00291003956721429 \\
0.395061728394554	-0.00290410360142753 \\
0.399999999999492	-0.00289233829391317 \\
0.40493827160444	-0.00292829369018969 \\
0.409876543209393	-0.00292963040448346 \\
0.414814814814346	-0.00294913691071555 \\
0.419753086419293	-0.00297213853552286 \\
0.424691358024246	-0.00301612175039648 \\
0.429629629629199	-0.00306359805463629 \\
0.434567901234146	-0.0031427771449704 \\
0.439506172839099	-0.00321005307077967 \\
0.444444444444051	-0.00333779501806922 \\
0.449382716049004	-0.00348836623411375 \\
0.454320987653956	-0.00369722052696177 \\
0.459259259258903	-0.0039811726902331 \\
0.464197530863857	-0.00424375316611265 \\
0.46913580246881	-0.00469210189830971 \\
0.474074074073758	-0.00523236243577321 \\
0.479012345678709	-0.00588436882991712 \\
0.483950617283663	-0.00665612956437146 \\
0.488888888888609	-0.00763424226762883 \\
0.49382716049356	-0.00877862134776124 \\
0.498765432098522	-0.0101159135523121 \\
0.503703703703474	-0.0117158300408129 \\
0.50864197530841	-0.0135154476083779 \\
0.513580246913367	-0.0156571110312243 \\
0.518518518518327	-0.0177269874277492 \\
0.523456790123263	-0.0204184282728451 \\
0.528395061728216	-0.023252700285112 \\
0.533333333333178	-0.0261821036305015 \\
0.538271604938116	-0.0294275957572216 \\
0.543209876543063	-0.0326730873008463 \\
0.548148148148029	-0.0361147457760029 \\
0.553086419752971	-0.0395454712867299 \\
0.558024691357913	-0.0429015536147851 \\
0.562962962962878	-0.0461382686492001 \\
0.567901234567826	-0.0492262570679765 \\
0.572839506172763	-0.0520451748931692 \\
0.577777777777726	-0.0545077466289993 \\
0.582716049382679	-0.0565429694651529 \\
0.587654320987615	-0.0581485231522489 \\
0.592592592592575	-0.0591869146303477 \\
0.597530864197532	-0.0597826079678173 \\
};
\end{axis}

\end{tikzpicture}

==> fig/example1/traction_reg3.tex <==
%
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
title=Fracture 4,
width=\svgwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-0.01, xmax=0.842166,
y grid style={white!69.01960784313725!black},
ylabel={[m]},
xlabel={$\psi$ [m]},
ymin=-1, ymax=1,
]
\addplot [very thick, black,  forget plot]
table [x expr=(\thisrowno{0}-1) * 0.832166 / 0.7,row sep=\\]{%
1.00209580838322	-4.23432067709496e-19 \\
1.00628742514967	-2.34516222116064e-19 \\
1.01047904191614	-1.48526940673475e-18 \\
1.01467065868261	-1.25075318461898e-18 \\
1.01886227544908	-1.79144336338659e-18 \\
1.02305389221554	9.77150925483631e-20 \\
1.02724550898198	4.1756916215665e-18 \\
1.03143712574843	-5.2114716025569e-20 \\
1.03562874251488	-9.64122246477084e-19 \\
1.03982035928135	-1.26378186362533e-18 \\
1.04401197604781	-1.08138035753508e-18 \\
1.04820359281428	2.5405924062577e-18 \\
1.05239520958073	2.35167656066322e-18 \\
1.05658682634717	-2.44939165321225e-18 \\
1.06077844311362	3.0161391899928e-18 \\
1.06497005988009	1.1530380920707e-18 \\
1.06916167664655	1.13349507356091e-18 \\
1.07335329341302	-2.59922146178635e-18 \\
1.07754491017948	3.86300332541163e-18 \\
1.08173652694593	1.92824449295421e-18 \\
1.08592814371238	4.74895349785013e-18 \\
1.09011976047883	-2.35819090016671e-18 \\
1.0943113772453	-3.00311051098596e-18 \\
1.09850299401176	-2.96402447396705e-18 \\
1.10269461077822	-2.34516222116098e-19 \\
1.10688622754468	-2.14321769656051e-18 \\
1.11107784431112	2.06504562252179e-18 \\
1.11526946107758	-2.95099579496028e-18 \\
1.11946107784404	-2.83373768390229e-18 \\
1.1236526946105	-2.60573580128904e-19 \\
1.12784431137696	3.2180837145922e-18 \\
1.13203592814342	-1.90218713494128e-18 \\
1.13622754490987	-3.90860370193416e-19 \\
1.14041916167632	7.94749419393158e-19 \\
1.14461077844278	-2.74905127036038e-18 \\
1.14880239520924	-9.90179604489712e-19 \\
1.15299401197571	-2.59270712228318e-18 \\
1.15718562874218	3.10082560353441e-18 \\
1.16137724550863	-1.69372827083838e-19 \\
1.16556886227508	-1.05532299952172e-18 \\
1.16976047904152	3.55682936876024e-18 \\
1.17395209580798	-1.2898392216383e-18 \\
1.17814371257444	8.33835456412618e-19 \\
1.18233532934091	-3.70014483783102e-18 \\
1.18652694610737	4.95089802245063e-19 \\
1.19071856287382	1.0813803575349e-18 \\
1.19491017964026	4.31249275113408e-18 \\
1.19910179640671	1.05532299952221e-18 \\
1.20329341317317	2.37121957917338e-18 \\
1.20748502993963	1.56344148077374e-18 \\
1.2116766467061	-2.28001882612825e-18 \\
1.21586826347256	-3.205055035586e-18 \\
1.220059880239	4.84666859039826e-18 \\
1.22425149700544	-1.4592120487219e-18 \\
1.2284431137719	1.56344148077349e-19 \\
1.23263473053836	-6.51433950322368e-19 \\
1.23682634730483	-1.44618336971556e-18 \\
1.24101796407129	3.62197276379234e-18 \\
1.24520958083774	8.07778098399741e-19 \\
1.24940119760418	-2.55362108526338e-18 \\
1.25359281437063	-6.14953649104315e-18 \\
1.25778443113709	1.47224072772856e-18 \\
1.26197604790356	1.14652375256736e-18 \\
1.26616766467002	-1.9021871349414e-18 \\
1.27035928143648	-1.06835167852865e-18 \\
1.27455089820292	1.3810399746834e-18 \\
1.27874251496937	-3.89557502292726e-18 \\
1.28293413173582	6.89217119441064e-18 \\
1.28712574850229	2.6317931593023e-18 \\
1.29131736526875	-5.99319234296172e-19 \\
1.29550898203521	5.34175839264321e-18 \\
1.29970059880166	-6.51433950322399e-19 \\
1.3038922155681	-6.25376592308699e-19 \\
1.30808383233455	2.55362108526343e-18 \\
1.31227544910102	8.33835456412618e-19 \\
1.31646706586748	6.90519987341812e-19 \\
1.32065868263395	3.51774333174073e-18 \\
1.3248502994004	-3.75225955385676e-18 \\
1.32904191616685	-2.09761732003843e-18 \\
1.33323353293329	9.51093567470493e-19 \\
1.33742514969975	6.51433950322472e-20 \\
1.34161676646621	1.34195393766397e-18 \\
1.34580838323267	-3.67408747981811e-18 \\
1.34999999999914	2.70996523334099e-18 \\
1.35419161676562	3.0096248504893e-18 \\
1.3583832335321	5.57627461475936e-18 \\
1.36257485029857	-1.92824449295434e-18 \\
1.36676646706506	-2.86630938141803e-19 \\
1.37095808383155	-1.73281430785736e-18 \\
1.37514970059805	4.76849651635999e-18 \\
1.37934131736454	4.85969726940465e-18 \\
1.38353293413102	3.50471465273419e-18 \\
1.3877245508975	5.61536065177875e-18 \\
1.39191616766397	2.04550260401217e-18 \\
1.39610778443046	3.30928446763754e-18 \\
1.40029940119695	5.51113121972728e-18 \\
1.40449101796344	1.82401506090268e-18 \\
1.40868263472992	1.85007241891504e-18 \\
1.41287425149639	-1.56344148077353e-18 \\
1.41706586826286	3.40048522068289e-18 \\
1.42125748502934	1.10743771554776e-18 \\
1.42544910179583	-5.3678157506563e-18 \\
1.42964071856232	-2.69693655433465e-18 \\
1.4338323353288	-8.07778098399726e-18 \\
1.43802395209527	-2.136703357057e-18 \\
1.44221556886174	5.99319234296566e-19 \\
1.44640718562822	-2.34516222116065e-18 \\
1.4505988023947	-5.70656140482388e-18 \\
1.4547904191612	3.49168597372783e-18 \\
1.45898203592769	7.81720740387353e-20 \\
1.46317365269416	-6.90519987341345e-19 \\
1.46736526946063	2.2279041101023e-18 \\
1.47155688622711	-4.44277954119835e-18 \\
1.47574850299358	-2.68390787532807e-18 \\
1.47994011976007	-4.65123840530165e-18 \\
1.48413173652657	-5.90199158992057e-18 \\
1.48832335329305	-1.06835167852891e-18 \\
1.49251497005952	-6.12347913303232e-19 \\
1.49670658682599	1.19863846859324e-18 \\
1.50089820359247	4.42975086219219e-19 \\
1.50508982035895	6.09742177501711e-18 \\
1.50928143712544	3.77831691186936e-19 \\
1.51347305389193	-3.59591540577941e-18 \\
1.51766467065839	3.89557502292775e-18 \\
1.52185628742483	-9.95391076092573e-18 \\
1.52604790419129	9.30247681060344e-18 \\
1.53023952095777	1.17779258218279e-17 \\
1.53443113772426	-1.13349507356137e-18 \\
1.53862275449077	-7.21788816957123e-18 \\
1.54281437125724	6.01924970097866e-18 \\
1.54700598802369	-1.60252751779302e-18 \\
1.55119760479014	1.51132676474782e-18 \\
1.55538922155661	4.28643539312115e-18 \\
1.5595808383231	4.57306633126287e-18 \\
1.5637724550896	8.29926852710726e-18 \\
1.56796407185609	4.16917728206124e-19 \\
1.57215568862255	-2.50150636923799e-18 \\
1.576347305389	2.33213354215402e-18 \\
1.58053892215546	-9.25036209457887e-19 \\
1.58473053892193	7.94749419393354e-19 \\
1.58892215568843	-2.47544901122525e-18 \\
1.59311377245493	-3.07476824552255e-18 \\
1.59730538922141	7.28303156460392e-18 \\
1.60149700598786	1.09701477234286e-17 \\
1.60568862275431	-1.00320828349677e-18 \\
1.60988023952077	-6.87914251540326e-18 \\
1.61407185628726	1.98035920898072e-18 \\
1.61826347305376	3.00962485048915e-18 \\
1.62245508982025	3.4265425786957e-18 \\
1.62664670658672	9.40670624265485e-18 \\
1.63083832335316	-6.03227837998507e-18 \\
1.63502994011962	-5.36781575065626e-18 \\
1.6392215568861	-4.72941047934064e-18 \\
1.64341317365259	7.21788816957175e-18 \\
1.64760479041909	7.68692061380452e-19 \\
1.65179640718557	3.63500144279869e-18 \\
1.65598802395202	-6.51433950322546e-19 \\
1.66017964071847	1.08138035753531e-18 \\
1.66437125748493	-2.01944524599924e-18 \\
1.66856287425142	9.94088208191939e-18 \\
1.67275449101792	9.6412224647774e-19 \\
1.67694610778441	3.02265352949521e-18 \\
1.68113772455088	2.01944524599936e-18 \\
1.68532934131733	-5.04209877549502e-18 \\
1.68952095808378	1.27290193892989e-17 \\
1.69371257485026	1.10874058344867e-17 \\
1.69790419161675	2.47544901122482e-18 \\
};
\addplot [very thick, color0,  forget plot]
table [x expr=(\thisrowno{0}-1) * 0.832166 / 0.7,row sep=\\]{%
1.00209580838322	1.0455514902674e-18 \\
1.00628742514967	-2.16927505457346e-18 \\
1.01047904191614	-4.71638180033396e-18 \\
1.01467065868261	1.06183733902539e-18 \\
1.01886227544908	-1.6839567615832e-18 \\
1.02305389221554	2.25721863786698e-18 \\
1.02724550898198	4.79129670462081e-18 \\
1.03143712574843	-2.28653316563149e-18 \\
1.03562874251488	1.04229432051654e-19 \\
1.03982035928135	-1.76538600537363e-18 \\
1.04401197604781	-1.88264411643164e-18 \\
1.04820359281428	8.16246739753902e-18 \\
1.05239520958073	5.9638778152014e-18 \\
1.05658682634717	-6.41662441067518e-18 \\
1.06077844311362	5.79450498811725e-18 \\
1.06497005988009	-3.31905597689238e-18 \\
1.06916167664655	5.60233197277228e-19 \\
1.07335329341302	3.47540012496969e-18 \\
1.07754491017948	3.70340200758257e-18 \\
1.08173652694593	5.20495726307564e-18 \\
1.08592814371238	2.876080890673e-18 \\
1.09011976047883	-6.47525346620434e-18 \\
1.0943113772453	-6.57622572850428e-18 \\
1.09850299401176	-3.50797182248564e-18 \\
1.10269461077822	1.43966903021241e-18 \\
1.10688622754468	-4.03563332224705e-18 \\
1.11107784431112	5.11701367978217e-18 \\
1.11526946107758	-2.48522052047981e-18 \\
1.11946107784404	-4.98346971996438e-19 \\
1.1236526946105	3.00311051098608e-18 \\
1.12784431137696	7.21137383006864e-18 \\
1.13203592814342	4.49489425722467e-19 \\
1.13622754490987	-6.51433950323087e-21 \\
1.14041916167632	2.84025202340552e-18 \\
1.14461077844278	7.36120363864193e-19 \\
1.14880239520924	3.47214295521826e-18 \\
1.15299401197571	2.18230373357968e-18 \\
1.15718562874218	-1.88915845593804e-19 \\
1.16137724550863	-4.27340671411468e-18 \\
1.16556886227508	-8.85950172438415e-18 \\
1.16976047904152	4.93135500394015e-18 \\
1.17395209580798	-2.00641656699285e-18 \\
1.17814371257444	4.95089802244998e-19 \\
1.18233532934091	-1.74584298686388e-18 \\
1.18652694610737	-8.33835456412579e-19 \\
1.19071856287382	-3.53077201074726e-18 \\
1.19491017964026	2.89888107893441e-18 \\
1.19910179640671	1.64161355481235e-18 \\
1.20329341317317	2.08458864103156e-18 \\
1.20748502993963	5.43947348519168e-18 \\
1.2116766467061	-3.38745654167706e-19 \\
1.21586826347256	1.02926564150935e-18 \\
1.220059880239	5.13329952854029e-18 \\
1.22425149700544	4.54700897325013e-18 \\
1.2284431137719	3.25065541210858e-18 \\
1.23263473053836	-6.12347913303009e-19 \\
1.23682634730483	-1.64812789431564e-18 \\
1.24101796407129	-7.81720740386725e-19 \\
1.24520958083774	2.54059240625675e-19 \\
1.24940119760418	-3.77180257236665e-18 \\
1.25359281437063	-9.44579227966944e-19 \\
1.25778443113709	1.88915845593482e-18 \\
1.26197604790356	-2.21487543109575e-19 \\
1.26616766467002	5.8629055529012e-18 \\
1.27035928143648	2.74905127036036e-18 \\
1.27455089820292	1.43315469070926e-19 \\
1.27874251496937	-6.26028026259816e-18 \\
1.28293413173582	5.10724217052721e-18 \\
1.28712574850229	6.29936629961723e-18 \\
1.29131736526875	7.08760137950731e-18 \\
1.29550898203521	2.49499202973494e-18 \\
1.29970059880166	-2.41681995569594e-18 \\
1.3038922155681	1.58689310298527e-17 \\
1.30808383233455	3.77180257236661e-18 \\
1.31227544910102	4.95089802244998e-19 \\
1.31646706586748	1.87612977692836e-18 \\
1.32065868263395	1.86310109792198e-18 \\
1.3248502994004	4.9899840594693e-18 \\
1.32904191616685	6.76188440434596e-18 \\
1.33323353293329	-4.73592481884359e-18 \\
1.33742514969975	-2.10413165954122e-18 \\
1.34161676646621	-6.53388252173329e-18 \\
1.34580838323267	-3.30928446763759e-18 \\
1.34999999999914	-3.8043742698826e-18 \\
1.35419161676562	-1.30286790064488e-19 \\
1.3583832335321	-7.96703721244249e-18 \\
1.36257485029857	-5.2049572630756e-18 \\
1.36676646706506	-2.65133617781201e-18 \\
1.37095808383155	-2.49499202973472e-18 \\
1.37514970059805	4.41020784368203e-18 \\
1.37934131736454	2.54710674576071e-18 \\
1.38353293413102	-9.98648245844181e-18 \\
1.3877245508975	2.31910486314757e-18 \\
1.39191616766397	-1.83052940040587e-18 \\
1.39610778443046	8.95721681693247e-18 \\
1.40029940119695	8.57287078624218e-18 \\
1.40449101796344	-1.17258111058013e-18 \\
1.40868263472992	-6.34496667613992e-18 \\
1.41287425149639	-1.83052940040594e-18 \\
1.41706586826286	-7.34166062013291e-18 \\
1.42125748502934	-3.289741449128e-18 \\
1.42544910179583	-2.73602259135381e-18 \\
1.42964071856232	-5.9997066824689e-18 \\
1.4338323353288	-4.34506444865014e-18 \\
1.43802395209527	-7.13320175602994e-18 \\
1.44221556886174	1.93475883245741e-18 \\
1.44640718562822	-3.64803012180511e-18 \\
1.4505988023947	1.34846827716725e-18 \\
1.4547904191612	3.42654257869563e-18 \\
1.45898203592769	-1.08138035753511e-18 \\
1.46317365269416	5.3417583926434e-18 \\
1.46736526946063	3.46562861571506e-18 \\
1.47155688622711	-2.2995618446382e-18 \\
1.47574850299358	4.36460746716304e-19 \\
1.47994011976007	-6.18862252806267e-19 \\
1.48413173652657	-1.36149695617376e-18 \\
1.48832335329305	2.74905127036027e-18 \\
1.49251497005952	-2.95751013446347e-18 \\
1.49670658682599	-1.54389846226392e-18 \\
1.50089820359247	4.88575462741757e-19 \\
1.50508982035895	4.07146218951501e-18 \\
1.50928143712544	6.20165120706887e-18 \\
1.51347305389193	1.02275130200615e-18 \\
1.51766467065839	6.26028026259786e-18 \\
1.52185628742483	-1.26769046732731e-17 \\
1.52604790419129	4.84666859039808e-18 \\
1.53023952095777	1.15043235626933e-17 \\
1.53443113772426	-9.58259340924186e-18 \\
1.53862275449077	-1.0826832254358e-17 \\
1.54281437125724	3.34837050465683e-18 \\
1.54700598802369	-3.0943112640312e-18 \\
1.55119760479014	3.15294031956025e-18 \\
1.55538922155661	4.46232255970814e-18 \\
1.5595808383231	5.30918669512732e-18 \\
1.5637724550896	5.49158820121689e-18 \\
1.56796407185609	3.85648898590839e-18 \\
1.57215568862255	9.34156284762261e-18 \\
1.576347305389	-9.8366526498682e-19 \\
1.58053892215546	3.17248333806985e-18 \\
1.58473053892193	1.03577998101249e-18 \\
1.58892215568843	4.16917728206294e-18 \\
1.59311377245493	-1.40058299319305e-17 \\
1.59730538922141	1.50481242524494e-18 \\
1.60149700598786	9.44579227967416e-18 \\
1.60568862275431	-6.57296855875256e-18 \\
1.60988023952077	-9.49790699570063e-18 \\
1.61407185628726	1.11004345134929e-17 \\
1.61826347305376	5.28312933711443e-18 \\
1.62245508982025	5.53067423823678e-18 \\
1.62664670658672	2.2018467520897e-18 \\
1.63083832335316	-7.62177721877016e-19 \\
1.63502994011962	-2.73602259135388e-18 \\
1.6392215568861	7.68040627430043e-18 \\
1.64341317365259	-5.20771456962309e-31 \\
1.64760479041909	-1.00972262299961e-18 \\
1.65179640718557	-3.36791352316669e-18 \\
1.65598802395202	1.38234284258405e-17 \\
1.66017964071847	9.10053228600334e-18 \\
1.66437125748493	1.47028642587757e-17 \\
1.66856287425142	-2.78162296787584e-18 \\
1.67275449101792	7.11365873752008e-18 \\
1.67694610778441	1.35237688086923e-17 \\
1.68113772455088	6.95080024993957e-18 \\
1.68532934131733	8.39698361965525e-18 \\
1.68952095808378	-4.49489425722361e-19 \\
1.69371257485026	4.21477765858537e-18 \\
1.69790419161675	3.04871088750876e-18 \\
};
\end{axis}

\begin{axis}[
width=\svgwidth,
ylabel near ticks,
axis y line*=right,
axis x line=none,
tick align=outside,
xmin=-0.01, xmax=0.842166,
y grid style={white!69.01960784313725!black},
ylabel={[GN / m$^2$]},
ymin=-0.015, ymax=0.015,
ytick pos=right,
restrict y to domain=-1:1
]
\addplot [very thick, color1, forget plot]
table [x expr=(\thisrowno{0}-1) * 0.832166 / 0.7,row sep=\\]{%
1.00209580838322	0.000324956191952671 \\
1.00628742514967	0.000334413918409431 \\
1.01047904191614	0.000341932913957551 \\
1.01467065868261	0.000348849206002107 \\
1.01886227544908	0.000353545476397657 \\
1.02305389221554	0.00035701853349578 \\
1.02724550898198	0.000357674739277974 \\
1.03143712574843	0.000357394513766929 \\
1.03562874251488	0.000354385304369314 \\
1.03982035928135	0.000348517544071874 \\
1.04401197604781	0.000340119416878883 \\
1.04820359281428	0.000330283074394881 \\
1.05239520958073	0.000319261629934694 \\
1.05658682634717	0.000303818528500138 \\
1.06077844311362	0.000288035050958519 \\
1.06497005988009	0.000268461891387389 \\
1.06916167664655	0.000248241765373155 \\
1.07335329341302	0.000227301225942889 \\
1.07754491017948	0.000204273333765605 \\
1.08173652694593	0.000180057795153448 \\
1.08592814371238	0.000154818220903815 \\
1.09011976047883	0.000129718368989921 \\
1.0943113772453	0.000103466474116117 \\
1.09850299401176	7.80421117723843e-05 \\
1.10269461077822	5.18334494923808e-05 \\
1.10688622754468	2.58817840167644e-05 \\
1.11107784431112	9.59388393159905e-07 \\
1.11526946107758	-2.43847971864691e-05 \\
1.11946107784404	-4.84219669898163e-05 \\
1.1236526946105	-7.18886055118306e-05 \\
1.12784431137696	-9.44494158594199e-05 \\
1.13203592814342	-0.000116252215944749 \\
1.13622754490987	-0.000137652769542269 \\
1.14041916167632	-0.000158162469178506 \\
1.14461077844278	-0.00017739422106239 \\
1.14880239520924	-0.000195841312227946 \\
1.15299401197571	-0.000213396900430523 \\
1.15718562874218	-0.000230446118332132 \\
1.16137724550863	-0.000245324442742591 \\
1.16556886227508	-0.000260632836401101 \\
1.16976047904152	-0.000274892579745804 \\
1.17395209580798	-0.000287636722488158 \\
1.17814371257444	-0.000300273500700705 \\
1.18233532934091	-0.000311790142127868 \\
1.18652694610737	-0.00032257936727474 \\
1.19071856287382	-0.000332858730329031 \\
1.19491017964026	-0.000342024756638743 \\
1.19910179640671	-0.000350326715469474 \\
1.20329341317317	-0.000358228256652844 \\
1.20748502993963	-0.000364789056600417 \\
1.2116766467061	-0.000371465905234818 \\
1.21586826347256	-0.000377593513903024 \\
1.220059880239	-0.000381934602950942 \\
1.22425149700544	-0.000385391845102773 \\
1.2284431137719	-0.000389842737045849 \\
1.23263473053836	-0.000392279264815818 \\
1.23682634730483	-0.000394573623336703 \\
1.24101796407129	-0.000395224946501823 \\
1.24520958083774	-0.000396935443711831 \\
1.24940119760418	-0.000395852028409789 \\
1.25359281437063	-0.000395508424316439 \\
1.25778443113709	-0.000394439573017237 \\
1.26197604790356	-0.000391442579426125 \\
1.26616766467002	-0.00038882526262985 \\
1.27035928143648	-0.000385254535319797 \\
1.27455089820292	-0.000381928913173121 \\
1.27874251496937	-0.000375862299368723 \\
1.28293413173582	-0.000371320218582997 \\
1.28712574850229	-0.000363539879781049 \\
1.29131736526875	-0.000358248838872131 \\
1.29550898203521	-0.000348492427272643 \\
1.29970059880166	-0.000340747631041445 \\
1.3038922155681	-0.00033224297636684 \\
1.30808383233455	-0.000321745110374196 \\
1.31227544910102	-0.000311834196268889 \\
1.31646706586748	-0.000299116118727354 \\
1.32065868263395	-0.000285785337473904 \\
1.3248502994004	-0.000274196977623456 \\
1.32904191616685	-0.000259774195850522 \\
1.33323353293329	-0.000244898956902871 \\
1.33742514969975	-0.000226592293591451 \\
1.34161676646621	-0.000212245743709573 \\
1.34580838323267	-0.000191299899219261 \\
1.34999999999914	-0.000174845054305641 \\
1.35419161676562	-0.000151565439181499 \\
1.3583832335321	-0.000131977296100851 \\
1.36257485029857	-0.00010542093042969 \\
1.36676646706506	-8.28587450160019e-05 \\
1.37095808383155	-5.55614844405753e-05 \\
1.37514970059805	-2.57725070786792e-05 \\
1.37934131736454	4.66860722523258e-06 \\
1.38353293413102	3.36083035740765e-05 \\
1.3877245508975	7.07905398082678e-05 \\
1.39191616766397	0.00010722269092033 \\
1.39610778443046	0.000148794490301712 \\
1.40029940119695	0.00018830543502237 \\
1.40449101796344	0.000233977446402195 \\
1.40868263472992	0.000281103598421363 \\
1.41287425149639	0.000336444027244172 \\
1.41706586826286	0.000384487720367969 \\
1.42125748502934	0.000445261615322352 \\
1.42544910179583	0.000504790433284947 \\
1.42964071856232	0.000572213992755606 \\
1.4338323353288	0.000641247353429754 \\
1.43802395209527	0.00070449096961062 \\
1.44221556886174	0.00078743931553524 \\
1.44640718562822	0.000862636163665018 \\
1.4505988023947	0.000943173973116728 \\
1.4547904191612	0.00102653446759053 \\
1.45898203592769	0.00111097333147064 \\
1.46317365269416	0.00119819874311942 \\
1.46736526946063	0.001285150933313 \\
1.47155688622711	0.00136988642691723 \\
1.47574850299358	0.00145245028927245 \\
1.47994011976007	0.00153354611503542 \\
1.48413173652657	0.00161471035220937 \\
1.48832335329305	0.00167608477002572 \\
1.49251497005952	0.0017434816793571 \\
1.49670658682599	0.00180491257724072 \\
1.50089820359247	0.00184465243786416 \\
1.50508982035895	0.00188232193786214 \\
1.50928143712544	0.00190598628985672 \\
1.51347305389193	0.00191510390296937 \\
1.51766467065839	0.00191170027380612 \\
1.52185628742483	0.00191412725944256 \\
1.52604790419129	0.00187520623523363 \\
1.53023952095777	0.00185519299148939 \\
1.53443113772426	0.00180010148005036 \\
1.53862275449077	0.00174917317070684 \\
1.54281437125724	0.00169427411566249 \\
1.54700598802369	0.0016226906777744 \\
1.55119760479014	0.0015559529359352 \\
1.55538922155661	0.00147606633509129 \\
1.5595808383231	0.00139935203562425 \\
1.5637724550896	0.00131382874778089 \\
1.56796407185609	0.00124219872696696 \\
1.57215568862255	0.00116471217568785 \\
1.576347305389	0.00108376790482366 \\
1.58053892215546	0.00100835582960333 \\
1.58473053892193	0.000935458117018394 \\
1.58892215568843	0.000864649245609763 \\
1.59311377245493	0.000798594026176409 \\
1.59730538922141	0.000733894185474737 \\
1.60149700598786	0.000673648554933206 \\
1.60568862275431	0.000612872305680551 \\
1.60988023952077	0.000562107931947204 \\
1.61407185628726	0.000507768420348448 \\
1.61826347305376	0.000462388117603063 \\
1.62245508982025	0.00041851755608768 \\
1.62664670658672	0.000375587630850798 \\
1.63083832335316	0.00033547302628154 \\
1.63502994011962	0.000296929104672561 \\
1.6392215568861	0.000262940034616385 \\
1.64341317365259	0.000229307560338948 \\
1.64760479041909	0.000201554727396609 \\
1.65179640718557	0.000169498515246334 \\
1.65598802395202	0.000143395931844799 \\
1.66017964071847	0.000117614551809522 \\
1.66437125748493	9.22377419114712e-05 \\
1.66856287425142	6.81256025676946e-05 \\
1.67275449101792	4.33203622641684e-05 \\
1.67694610778441	2.34931865129519e-05 \\
1.68113772455088	1.89602013159451e-06 \\
1.68532934131733	-2.13785525336473e-05 \\
1.68952095808378	-3.86653425739305e-05 \\
1.69371257485026	-5.88905374247391e-05 \\
1.69790419161675	-7.89862390067976e-05 \\
};
\addplot [very thick, color2, dotted, forget plot]
table [x expr=(\thisrowno{0}-1) * 0.832166 / 0.7,row sep=\\]{%
1.00209580838322	0.146898095283662 \\
1.00628742514967	0.145444323996837 \\
1.01047904191614	0.142650268258696 \\
1.01467065868261	0.138571960253743 \\
1.01886227544908	0.133335189199506 \\
1.02305389221554	0.127097377900421 \\
1.02724550898198	0.120027789051717 \\
1.03143712574843	0.112309969863761 \\
1.03562874251488	0.104140263656322 \\
1.03982035928135	0.0957169287851121 \\
1.04401197604781	0.087216562353842 \\
1.04820359281428	0.0788159220652553 \\
1.05239520958073	0.0706543837428209 \\
1.05658682634717	0.0628682655936418 \\
1.06077844311362	0.0555437358928772 \\
1.06497005988009	0.0487680513901104 \\
1.06916167664655	0.0425859585854509 \\
1.07335329341302	0.0370149460658333 \\
1.07754491017948	0.0320675695336117 \\
1.08173652694593	0.0277274595096502 \\
1.08592814371238	0.0239677610131365 \\
1.09011976047883	0.020752011674883 \\
1.0943113772453	0.0180335068646606 \\
1.09850299401176	0.0157603540914679 \\
1.10269461077822	0.013885569592722 \\
1.10688622754468	0.0123554026036124 \\
1.11107784431112	0.0111211678838921 \\
1.11526946107758	0.0101369264653412 \\
1.11946107784404	0.00936293919159835 \\
1.1236526946105	0.00875844345653757 \\
1.12784431137696	0.00829587164796371 \\
1.13203592814342	0.00794402770804817 \\
1.13622754490987	0.00768054748180777 \\
1.14041916167632	0.007486642785529 \\
1.14461077844278	0.00734580110222475 \\
1.14880239520924	0.007246040054129 \\
1.15299401197571	0.00717673699782095 \\
1.15718562874218	0.00713069092157198 \\
1.16137724550863	0.00710148036268505 \\
1.16556886227508	0.00708418090185357 \\
1.16976047904152	0.00707585551309498 \\
1.17395209580798	0.00707391632124051 \\
1.17814371257444	0.00707581144900873 \\
1.18233532934091	0.00708143196597532 \\
1.18652694610737	0.00708871723150947 \\
1.19071856287382	0.00709747213762811 \\
1.19491017964026	0.00710682672783266 \\
1.19910179640671	0.00711722530455549 \\
1.20329341317317	0.00712718851481696 \\
1.20748502993963	0.00713809429044878 \\
1.2116766467061	0.00714831400932967 \\
1.21586826347256	0.00715879285798422 \\
1.220059880239	0.00716937940470424 \\
1.22425149700544	0.00717953075457519 \\
1.2284431137719	0.0071893016116322 \\
1.23263473053836	0.00719909909913634 \\
1.23682634730483	0.00720848756080505 \\
1.24101796407129	0.00721806253751561 \\
1.24520958083774	0.00722691989449889 \\
1.24940119760418	0.00723556110700387 \\
1.25359281437063	0.00724430754163184 \\
1.25778443113709	0.00725232262363259 \\
1.26197604790356	0.0072599844612927 \\
1.26616766467002	0.00726749804690476 \\
1.27035928143648	0.00727487340546793 \\
1.27455089820292	0.00728171177309109 \\
1.27874251496937	0.00728785493432812 \\
1.28293413173582	0.00729460611187698 \\
1.28712574850229	0.00729995736886356 \\
1.29131736526875	0.00730541044399189 \\
1.29550898203521	0.00730990919449866 \\
1.29970059880166	0.00731504924375584 \\
1.3038922155681	0.00731922538795611 \\
1.30808383233455	0.00732270170363002 \\
1.31227544910102	0.00732666678680406 \\
1.31646706586748	0.00732896506826893 \\
1.32065868263395	0.00733123862355951 \\
1.3248502994004	0.00733408575624598 \\
1.32904191616685	0.00733517898405901 \\
1.33323353293329	0.00733671717176073 \\
1.33742514969975	0.00733661024485511 \\
1.34161676646621	0.00733739027701185 \\
1.34580838323267	0.00733602784779971 \\
1.34999999999914	0.00733613085927498 \\
1.35419161676562	0.00733400535639547 \\
1.3583832335321	0.00733277696536256 \\
1.36257485029857	0.00732939905910194 \\
1.36676646706506	0.00732644504764385 \\
1.37095808383155	0.00732198016991162 \\
1.37514970059805	0.00731656136566947 \\
1.37934131736454	0.00731090792616013 \\
1.38353293413102	0.00730592585912597 \\
1.3877245508975	0.00729759208466685 \\
1.39191616766397	0.00728934241521909 \\
1.39610778443046	0.00727745468917606 \\
1.40029940119695	0.00726757073040421 \\
1.40449101796344	0.00725391210717787 \\
1.40868263472992	0.00723976230275043 \\
1.41287425149639	0.00722292322867504 \\
1.41706586826286	0.0072059536944671 \\
1.42125748502934	0.0071855667229451 \\
1.42544910179583	0.00716117632978092 \\
1.42964071856232	0.00713535695766315 \\
1.4338323353288	0.00710301200898708 \\
1.43802395209527	0.00707642262348686 \\
1.44221556886174	0.00703535381040606 \\
1.44640718562822	0.00699764077730425 \\
1.4505988023947	0.0069503085551619 \\
1.4547904191612	0.0069002613188156 \\
1.45898203592769	0.00684713982026876 \\
1.46317365269416	0.00678524545001592 \\
1.46736526946063	0.00672010165315963 \\
1.47155688622711	0.00664737658363886 \\
1.47574850299358	0.00656800726565179 \\
1.47994011976007	0.00648469612848823 \\
1.48413173652657	0.00639435735201883 \\
1.48832335329305	0.00629860278742207 \\
1.49251497005952	0.00619848052011707 \\
1.49670658682599	0.0060958737996973 \\
1.50089820359247	0.00598484060620325 \\
1.50508982035895	0.00587242793460841 \\
1.50928143712544	0.00576221691706936 \\
1.51347305389193	0.00564654421088964 \\
1.51766467065839	0.00553603144093567 \\
1.52185628742483	0.00542941630223274 \\
1.52604790419129	0.00532158851253508 \\
1.53023952095777	0.00522296710563198 \\
1.53443113772426	0.00513354256240581 \\
1.53862275449077	0.00505449282133923 \\
1.54281437125724	0.00498536418936854 \\
1.54700598802369	0.00493557317434647 \\
1.55119760479014	0.00490535720598586 \\
1.55538922155661	0.00490109399882061 \\
1.5595808383231	0.00492480389877882 \\
1.5637724550896	0.0049901116572977 \\
1.56796407185609	0.00509854304898711 \\
1.57215568862255	0.00526605422267002 \\
1.576347305389	0.00550517238664607 \\
1.58053892215546	0.00583621800758052 \\
1.58473053892193	0.00626317832900848 \\
1.58892215568843	0.00681917379852905 \\
1.59311377245493	0.00752096757154801 \\
1.59730538922141	0.00839710972533751 \\
1.60149700598786	0.00947160591469696 \\
1.60568862275431	0.0107749541949861 \\
1.60988023952077	0.0123222289129526 \\
1.61407185628726	0.0141569640978379 \\
1.61826347305376	0.0162829385561655 \\
1.62245508982025	0.0187281041253664 \\
1.62664670658672	0.0214970576948249 \\
1.63083832335316	0.0245972015671654 \\
1.63502994011962	0.0280049862578795 \\
1.6392215568861	0.0317004373041359 \\
1.64341317365259	0.0356660419906408 \\
1.64760479041909	0.0398178545816499 \\
1.65179640718557	0.0441395174420681 \\
1.65598802395202	0.0485237563815133 \\
1.66017964071847	0.0528808252733668 \\
1.66437125748493	0.0571189826996391 \\
1.66856287425142	0.0611551105339956 \\
1.67275449101792	0.0648775409398406 \\
1.67694610778441	0.068173681424841 \\
1.68113772455088	0.070968082688877 \\
1.68532934131733	0.0731684965593629 \\
1.68952095808378	0.0746960698426272 \\
1.69371257485026	0.0755477098823981 \\
1.69790419161675	0.0756039757878971 \\
};
\addplot [very thick, color2, dotted, forget plot]
table [x expr=(\thisrowno{0}-1) * 0.832166 / 0.7,row sep=\\]{%
1.00209580838322	-0.146898095283662 \\
1.00628742514967	-0.145444323996837 \\
1.01047904191614	-0.142650268258696 \\
1.01467065868261	-0.138571960253743 \\
1.01886227544908	-0.133335189199506 \\
1.02305389221554	-0.127097377900421 \\
1.02724550898198	-0.120027789051717 \\
1.03143712574843	-0.112309969863761 \\
1.03562874251488	-0.104140263656322 \\
1.03982035928135	-0.0957169287851121 \\
1.04401197604781	-0.087216562353842 \\
1.04820359281428	-0.0788159220652553 \\
1.05239520958073	-0.0706543837428209 \\
1.05658682634717	-0.0628682655936418 \\
1.06077844311362	-0.0555437358928772 \\
1.06497005988009	-0.0487680513901104 \\
1.06916167664655	-0.0425859585854509 \\
1.07335329341302	-0.0370149460658333 \\
1.07754491017948	-0.0320675695336117 \\
1.08173652694593	-0.0277274595096502 \\
1.08592814371238	-0.0239677610131365 \\
1.09011976047883	-0.020752011674883 \\
1.0943113772453	-0.0180335068646606 \\
1.09850299401176	-0.0157603540914679 \\
1.10269461077822	-0.013885569592722 \\
1.10688622754468	-0.0123554026036124 \\
1.11107784431112	-0.0111211678838921 \\
1.11526946107758	-0.0101369264653412 \\
1.11946107784404	-0.00936293919159835 \\
1.1236526946105	-0.00875844345653757 \\
1.12784431137696	-0.00829587164796371 \\
1.13203592814342	-0.00794402770804817 \\
1.13622754490987	-0.00768054748180777 \\
1.14041916167632	-0.007486642785529 \\
1.14461077844278	-0.00734580110222475 \\
1.14880239520924	-0.007246040054129 \\
1.15299401197571	-0.00717673699782095 \\
1.15718562874218	-0.00713069092157198 \\
1.16137724550863	-0.00710148036268505 \\
1.16556886227508	-0.00708418090185357 \\
1.16976047904152	-0.00707585551309498 \\
1.17395209580798	-0.00707391632124051 \\
1.17814371257444	-0.00707581144900873 \\
1.18233532934091	-0.00708143196597532 \\
1.18652694610737	-0.00708871723150947 \\
1.19071856287382	-0.00709747213762811 \\
1.19491017964026	-0.00710682672783266 \\
1.19910179640671	-0.00711722530455549 \\
1.20329341317317	-0.00712718851481696 \\
1.20748502993963	-0.00713809429044878 \\
1.2116766467061	-0.00714831400932967 \\
1.21586826347256	-0.00715879285798422 \\
1.220059880239	-0.00716937940470424 \\
1.22425149700544	-0.00717953075457519 \\
1.2284431137719	-0.0071893016116322 \\
1.23263473053836	-0.00719909909913634 \\
1.23682634730483	-0.00720848756080505 \\
1.24101796407129	-0.00721806253751561 \\
1.24520958083774	-0.00722691989449889 \\
1.24940119760418	-0.00723556110700387 \\
1.25359281437063	-0.00724430754163184 \\
1.25778443113709	-0.00725232262363259 \\
1.26197604790356	-0.0072599844612927 \\
1.26616766467002	-0.00726749804690476 \\
1.27035928143648	-0.00727487340546793 \\
1.27455089820292	-0.00728171177309109 \\
1.27874251496937	-0.00728785493432812 \\
1.28293413173582	-0.00729460611187698 \\
1.28712574850229	-0.00729995736886356 \\
1.29131736526875	-0.00730541044399189 \\
1.29550898203521	-0.00730990919449866 \\
1.29970059880166	-0.00731504924375584 \\
1.3038922155681	-0.00731922538795611 \\
1.30808383233455	-0.00732270170363002 \\
1.31227544910102	-0.00732666678680406 \\
1.31646706586748	-0.00732896506826893 \\
1.32065868263395	-0.00733123862355951 \\
1.3248502994004	-0.00733408575624598 \\
1.32904191616685	-0.00733517898405901 \\
1.33323353293329	-0.00733671717176073 \\
1.33742514969975	-0.00733661024485511 \\
1.34161676646621	-0.00733739027701185 \\
1.34580838323267	-0.00733602784779971 \\
1.34999999999914	-0.00733613085927498 \\
1.35419161676562	-0.00733400535639547 \\
1.3583832335321	-0.00733277696536256 \\
1.36257485029857	-0.00732939905910194 \\
1.36676646706506	-0.00732644504764385 \\
1.37095808383155	-0.00732198016991162 \\
1.37514970059805	-0.00731656136566947 \\
1.37934131736454	-0.00731090792616013 \\
1.38353293413102	-0.00730592585912597 \\
1.3877245508975	-0.00729759208466685 \\
1.39191616766397	-0.00728934241521909 \\
1.39610778443046	-0.00727745468917606 \\
1.40029940119695	-0.00726757073040421 \\
1.40449101796344	-0.00725391210717787 \\
1.40868263472992	-0.00723976230275043 \\
1.41287425149639	-0.00722292322867504 \\
1.41706586826286	-0.0072059536944671 \\
1.42125748502934	-0.0071855667229451 \\
1.42544910179583	-0.00716117632978092 \\
1.42964071856232	-0.00713535695766315 \\
1.4338323353288	-0.00710301200898708 \\
1.43802395209527	-0.00707642262348686 \\
1.44221556886174	-0.00703535381040606 \\
1.44640718562822	-0.00699764077730425 \\
1.4505988023947	-0.0069503085551619 \\
1.4547904191612	-0.0069002613188156 \\
1.45898203592769	-0.00684713982026876 \\
1.46317365269416	-0.00678524545001592 \\
1.46736526946063	-0.00672010165315963 \\
1.47155688622711	-0.00664737658363886 \\
1.47574850299358	-0.00656800726565179 \\
1.47994011976007	-0.00648469612848823 \\
1.48413173652657	-0.00639435735201883 \\
1.48832335329305	-0.00629860278742207 \\
1.49251497005952	-0.00619848052011707 \\
1.49670658682599	-0.0060958737996973 \\
1.50089820359247	-0.00598484060620325 \\
1.50508982035895	-0.00587242793460841 \\
1.50928143712544	-0.00576221691706936 \\
1.51347305389193	-0.00564654421088964 \\
1.51766467065839	-0.00553603144093567 \\
1.52185628742483	-0.00542941630223274 \\
1.52604790419129	-0.00532158851253508 \\
1.53023952095777	-0.00522296710563198 \\
1.53443113772426	-0.00513354256240581 \\
1.53862275449077	-0.00505449282133923 \\
1.54281437125724	-0.00498536418936854 \\
1.54700598802369	-0.00493557317434647 \\
1.55119760479014	-0.00490535720598586 \\
1.55538922155661	-0.00490109399882061 \\
1.5595808383231	-0.00492480389877882 \\
1.5637724550896	-0.0049901116572977 \\
1.56796407185609	-0.00509854304898711 \\
1.57215568862255	-0.00526605422267002 \\
1.576347305389	-0.00550517238664607 \\
1.58053892215546	-0.00583621800758052 \\
1.58473053892193	-0.00626317832900848 \\
1.58892215568843	-0.00681917379852905 \\
1.59311377245493	-0.00752096757154801 \\
1.59730538922141	-0.00839710972533751 \\
1.60149700598786	-0.00947160591469696 \\
1.60568862275431	-0.0107749541949861 \\
1.60988023952077	-0.0123222289129526 \\
1.61407185628726	-0.0141569640978379 \\
1.61826347305376	-0.0162829385561655 \\
1.62245508982025	-0.0187281041253664 \\
1.62664670658672	-0.0214970576948249 \\
1.63083832335316	-0.0245972015671654 \\
1.63502994011962	-0.0280049862578795 \\
1.6392215568861	-0.0317004373041359 \\
1.64341317365259	-0.0356660419906408 \\
1.64760479041909	-0.0398178545816499 \\
1.65179640718557	-0.0441395174420681 \\
1.65598802395202	-0.0485237563815133 \\
1.66017964071847	-0.0528808252733668 \\
1.66437125748493	-0.0571189826996391 \\
1.66856287425142	-0.0611551105339956 \\
1.67275449101792	-0.0648775409398406 \\
1.67694610778441	-0.068173681424841 \\
1.68113772455088	-0.070968082688877 \\
1.68532934131733	-0.0731684965593629 \\
1.68952095808378	-0.0746960698426272 \\
1.69371257485026	-0.0755477098823981 \\
1.69790419161675	-0.0756039757878971 \\
};
\end{axis}

\end{tikzpicture}

==> fig/example1/traction_reg4.tex <==
%
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
title=Fracture 5,
width=\svgwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-0.01, xmax=0.519902,
y grid style={white!69.01960784313725!black},
ylabel={[m]},
xlabel={$\psi$ [m]},
]
\addplot [very thick, black,  forget plot]
table [x expr=(\thisrowno{0}-1.5) * 0.509902 / 0.5,row sep=\\]{%
1.50245098039216	-1.40335496252345e-18 \\
1.50735294117647	5.91110120578058e-18 \\
1.51225490196078	-2.87049878697975e-18 \\
1.51715686274509	-1.04188474490372e-18 \\
1.52205882352941	-3.8273317159729e-19 \\
1.52696078431372	2.12629539773277e-20 \\
1.53186274509803	-1.14819951479188e-18 \\
1.53676470588234	5.01805713872027e-18 \\
1.54166666666666	2.89176174095738e-18 \\
1.54656862745097	2.50902856936004e-18 \\
1.55147058823528	-8.50518159104853e-20 \\
1.55637254901959	-5.74099757395945e-19 \\
1.56127450980391	-7.44203389217078e-19 \\
1.56617647058822	3.61470217619667e-19 \\
1.57107843137253	7.49421096866991e-21 \\
1.57598039215684	-7.68767102928003e-18 \\
1.58088235294116	-9.40206571452273e-19 \\
1.58578431372547	7.08966576851849e-18 \\
1.59068627450979	7.25060202849681e-19 \\
1.5955882352941	-1.23124709212885e-17 \\
1.60049019607842	-9.45627582314701e-18 \\
1.60539215686273	-1.49077798716757e-18 \\
1.61029411764705	-4.56042538801715e-18 \\
1.61519607843136	4.81114714040443e-18 \\
1.62009803921568	4.91279109407494e-18 \\
1.62499999999999	-5.96311194867027e-19 \\
1.62990196078431	-5.89534931288993e-19 \\
1.63480392156862	1.59242194083808e-18 \\
1.63970588235294	1.21295118046816e-18 \\
1.64460784313725	-4.06575814682064e-19 \\
1.64950980392157	-3.63207727782644e-18 \\
1.65441176470588	-2.71050543121376e-19 \\
1.65931372549019	-1.66696084019646e-18 \\
1.66421568627451	4.47233396150271e-19 \\
1.66911764705882	4.06575814682064e-18 \\
1.67401960784314	-1.89735380184963e-19 \\
1.67892156862745	-1.32814766129474e-18 \\
1.68382352941177	1.50433051432364e-18 \\
1.68872549019608	1.46367293285543e-18 \\
1.6936274509804	3.79470760369927e-19 \\
1.69852941176471	-1.11130722679764e-18 \\
1.70343137254903	-2.03287907341032e-19 \\
1.70833333333334	-9.35124373768748e-19 \\
1.71323529411766	-5.6920614055489e-19 \\
1.71813725490197	3.13063377305189e-18 \\
1.72303921568629	-5.6920614055489e-19 \\
1.7279411764706	-1.21972744404619e-18 \\
1.73284313725491	4.13352078260099e-18 \\
1.73774509803923	-1.84314369322536e-18 \\
1.74264705882354	1.11130722679764e-18 \\
1.74754901960786	1.62630325872826e-19 \\
1.75245098039217	-2.68340037690162e-18 \\
1.75735294117649	-1.55854062294791e-18 \\
1.7622549019608	-1.65340831304039e-18 \\
1.76715686274512	3.11708124589583e-19 \\
1.77205882352943	-6.7762635780344e-19 \\
1.77696078431375	9.75781955236954e-19 \\
1.78186274509806	-2.65629532258949e-18 \\
1.78676470588238	2.71050543121376e-19 \\
1.79166666666669	2.48011246956059e-18 \\
1.79656862745101	-2.68340037690162e-18 \\
1.80147058823532	4.14707330975705e-18 \\
1.80637254901964	3.3881317890172e-19 \\
1.81127450980395	7.72494047895922e-19 \\
1.81617647058826	1.05709711817337e-18 \\
1.82107843137258	3.25260651745651e-19 \\
1.82598039215689	4.06575814682064e-19 \\
1.83088235294121	-1.28749007982654e-18 \\
1.83578431372552	1.02999206386123e-18 \\
1.84068627450984	-4.33680868994202e-19 \\
1.84558823529415	1.07064964532944e-18 \\
1.85049019607847	-5.28548559086683e-19 \\
1.85539215686278	-4.09286320113278e-18 \\
1.86029411764709	9.0801931945661e-19 \\
1.8651960784314	1.35525271560688e-19 \\
1.87009803921572	1.0435445910173e-18 \\
1.87500000000003	-6.91178884959509e-19 \\
1.87990196078434	8.80914265144472e-19 \\
1.88480392156865	-9.21571846612679e-19 \\
1.88970588235297	-1.28749007982654e-18 \\
1.89460784313728	-8.80914265144472e-19 \\
1.89950980392159	-1.85669622038143e-18 \\
1.9044117647059	4.06575814682064e-19 \\
1.90931372549022	8.67361737988404e-19 \\
1.91421568627453	-1.55854062294791e-18 \\
1.91911764705884	-1.15196480826585e-18 \\
1.92401960784315	8.26704156520197e-19 \\
1.92892156862747	-9.48676900924816e-20 \\
1.93382352941178	-1.66696084019646e-18 \\
1.93872549019609	-7.86046575051991e-19 \\
1.94362745098041	-5.55653613398821e-19 \\
1.94852941176472	2.0870891820346e-18 \\
1.95343137254903	-7.72494047895922e-19 \\
1.95833333333334	3.11708124589583e-19 \\
1.96323529411766	1.85669622038143e-18 \\
1.96813725490197	-9.35124373768748e-19 \\
1.97303921568628	1.19262238973405e-18 \\
1.97794117647059	0 \\
1.98284313725491	2.77826806699411e-18 \\
1.98774509803922	-1.89735380184963e-19 \\
1.99264705882353	1.84314369322536e-18 \\
1.99754901960784	-1.99222149194211e-18 \\
};
\addplot [very thick, color0, forget plot]
table [x expr=(\thisrowno{0}-1.5) * 0.509902 / 0.5,row sep=\\]{%
1.50245098039216	-7.22940435239339e-19 \\
1.50735294117647	2.97681355686895e-19 \\
1.51225490196078	1.63724745627741e-18 \\
1.51715686274509	-1.97745471991943e-18 \\
1.52205882352941	8.0799225114987e-19 \\
1.52696078431372	1.15032581018967e-17 \\
1.53186274509803	1.31830314661297e-18 \\
1.53676470588234	6.97424890466194e-18 \\
1.54166666666666	1.02062179092622e-18 \\
1.54656862745097	-1.48840677843406e-18 \\
1.55147058823528	-6.80414527284099e-19 \\
1.55637254901959	1.2119883767248e-18 \\
1.56127450980391	-5.67720871202666e-18 \\
1.56617647058822	2.06250653582992e-18 \\
1.57107843137253	1.7162064892003e-06 \\
1.57598039215684	3.38782123288076e-05 \\
1.58088235294116	7.50544854312899e-05 \\
1.58578431372547	0.000123556221692449 \\
1.59068627450979	0.000175551401606497 \\
1.5955882352941	0.000229093759319337 \\
1.60049019607842	0.000281697909805809 \\
1.60539215686273	0.000332348174902151 \\
1.61029411764705	0.000381094897133842 \\
1.61519607843136	0.000427455949082226 \\
1.62009803921568	0.000470914431246638 \\
1.62499999999999	0.000511771775803897 \\
1.62990196078431	0.000549924285570236 \\
1.63480392156862	0.000585254764666767 \\
1.63970588235294	0.000617682629513261 \\
1.64460784313725	0.000648090900966635 \\
1.64950980392157	0.000676092637390491 \\
1.65441176470588	0.000702087174132239 \\
1.65931372549019	0.000725935081690848 \\
1.66421568627451	0.000748351079696455 \\
1.66911764705882	0.00076875289858372 \\
1.67401960784314	0.00078785915740359 \\
1.67892156862745	0.000805675887326884 \\
1.68382352941177	0.000821978937009813 \\
1.68872549019608	0.000837209378947823 \\
1.6936274509804	0.000851241862223036 \\
1.69852941176471	0.000864297462130826 \\
1.70343137254903	0.000876419320228957 \\
1.70833333333334	0.000887573330253845 \\
1.71323529411766	0.000898018172361297 \\
1.71813725490197	0.000907471833375485 \\
1.72303921568629	0.000916249942094197 \\
1.7279411764706	0.00092421112552208 \\
1.73284313725491	0.000931562414747907 \\
1.73774509803923	0.000938276218655923 \\
1.74264705882354	0.000944281138877609 \\
1.74754901960786	0.000949770955665944 \\
1.75245098039217	0.000954533666271011 \\
1.75735294117649	0.000958849838039 \\
1.7622549019608	0.000962560066270427 \\
1.76715686274512	0.000965773006200625 \\
1.77205882352943	0.000968487651375633 \\
1.77696078431375	0.00097069306067869 \\
1.78186274509806	0.000972449722092829 \\
1.78676470588238	0.000973760416266389 \\
1.79166666666669	0.000974642125058868 \\
1.79656862745101	0.000975152940028396 \\
1.80147058823532	0.000975166458881525 \\
1.80637254901964	0.000974867449346259 \\
1.81127450980395	0.000974202268573225 \\
1.81617647058826	0.00097313713155483 \\
1.82107843137258	0.000971737858098269 \\
1.82598039215689	0.000970016364511006 \\
1.83088235294121	0.00096802994964977 \\
1.83578431372552	0.000965707860362407 \\
1.84068627450984	0.000963142062661793 \\
1.84558823529415	0.00096027416096817 \\
1.85049019607847	0.000957211361021773 \\
1.85539215686278	0.000953867234347003 \\
1.86029411764709	0.000950281797981289 \\
1.8651960784314	0.000946544848085427 \\
1.87009803921572	0.000942596733679255 \\
1.87500000000003	0.00093843516400167 \\
1.87990196078434	0.000934135943758776 \\
1.88480392156865	0.000929694803995583 \\
1.88970588235297	0.00092508042020666 \\
1.89460784313728	0.000920380434042893 \\
1.89950980392159	0.000915588652998005 \\
1.9044117647059	0.000910700757924703 \\
1.90931372549022	0.000905718704745778 \\
1.91421568627453	0.000900660151648575 \\
1.91911764705884	0.000895569651184566 \\
1.92401960784315	0.000890443817964534 \\
1.92892156862747	0.000885260396212214 \\
1.93382352941178	0.000880085340550983 \\
1.93872549019609	0.000874862860531528 \\
1.94362745098041	0.000869669165987179 \\
1.94852941176472	0.000864471037061138 \\
1.95343137254903	0.000859272105125525 \\
1.95833333333334	0.000854129376928301 \\
1.96323529411766	0.000848946271491675 \\
1.96813725490197	0.00084378979700887 \\
1.97303921568628	0.000838567567465416 \\
1.97794117647059	0.000833393871959939 \\
1.98284313725491	0.000828230690877416 \\
1.98774509803922	0.000822836737621512 \\
1.99264705882353	0.000816740796159033 \\
1.99754901960784	0.000816008198997582 \\
};
\end{axis}

\begin{axis}[
width=\svgwidth,
ylabel near ticks,
axis y line*=right,
axis x line=none,
tick align=outside,
xmin=-0.01, xmax=0.519902,
y grid style={white!69.01960784313725!black},
ylabel={[GN / m$^2$]},
ymin=-0.06, ymax=0,
ytick pos=right,
restrict y to domain=-1:1
]
\addplot [very thick, color1, forget plot]
table [x expr=(\thisrowno{0}-1.5) * 0.509902 / 0.5,row sep=\\]{%
1.50245098039216	-0.0106045462619163 \\
1.50735294117647	-0.010706764437741 \\
1.51225490196078	-0.0108227113800447 \\
1.51715686274509	-0.0109643290952421 \\
1.52205882352941	-0.0111069156712915 \\
1.52696078431372	-0.0112835277410864 \\
1.53186274509803	-0.0115035198188715 \\
1.53676470588234	-0.0117379185056752 \\
1.54166666666666	-0.0120459245496119 \\
1.54656862745097	-0.0124309634447427 \\
1.55147058823528	-0.0129321285676973 \\
1.55637254901959	-0.0136503376976915 \\
1.56127450980391	-0.0145560005621675 \\
1.56617647058822	-0.0161998854961726 \\
1.57107843137253	-0.0206968238875186 \\
1.57598039215684	-0.0176583076123363 \\
1.58088235294116	-0.0159414327368257 \\
1.58578431372547	-0.0138239757285045 \\
1.59068627450979	-0.0120500665809514 \\
1.5955882352941	-0.010335799157269 \\
1.60049019607842	-0.00877437486383813 \\
1.60539215686273	-0.00764171043367469 \\
1.61029411764705	-0.00665300311555173 \\
1.61519607843136	-0.0057033584324273 \\
1.62009803921568	-0.00511167554805483 \\
1.62499999999999	-0.00447269597748028 \\
1.62990196078431	-0.00402794281792069 \\
1.63480392156862	-0.00364414406872253 \\
1.63970588235294	-0.00337962690446176 \\
1.64460784313725	-0.00317061625434589 \\
1.64950980392157	-0.00297733745587242 \\
1.65441176470588	-0.00282886348956001 \\
1.65931372549019	-0.00273697182065019 \\
1.66421568627451	-0.00264991403996566 \\
1.66911764705882	-0.0025854546351622 \\
1.67401960784314	-0.00256664394589862 \\
1.67892156862745	-0.00249542085626842 \\
1.68382352941177	-0.00248386855919699 \\
1.68872549019608	-0.00246074276277063 \\
1.6936274509804	-0.00244920936143611 \\
1.69852941176471	-0.00242656125461328 \\
1.70343137254903	-0.00242107448193869 \\
1.70833333333334	-0.0024100002771793 \\
1.71323529411766	-0.00238146245152807 \\
1.71813725490197	-0.00240415270384332 \\
1.72303921568629	-0.00237165601353692 \\
1.7279411764706	-0.00238223020104394 \\
1.73284313725491	-0.00236636708119373 \\
1.73774509803923	-0.00235599144899538 \\
1.74264705882354	-0.0023544033805135 \\
1.74754901960786	-0.00234524402202972 \\
1.75245098039217	-0.00234207345079978 \\
1.75735294117649	-0.00233129640106131 \\
1.7622549019608	-0.00232611278341969 \\
1.76715686274512	-0.00232428231601732 \\
1.77205882352943	-0.00231754585616765 \\
1.77696078431375	-0.00230978348663335 \\
1.78186274509806	-0.00230263398639958 \\
1.78676470588238	-0.00230334952864784 \\
1.79166666666669	-0.00229494181172664 \\
1.79656862745101	-0.00228741385643873 \\
1.80147058823532	-0.00228567732077334 \\
1.80637254901964	-0.0022835702134672 \\
1.81127450980395	-0.00227773064511884 \\
1.81617647058826	-0.00226831858155771 \\
1.82107843137258	-0.00226765509423109 \\
1.82598039215689	-0.00226386776882367 \\
1.83088235294121	-0.00226211960905587 \\
1.83578431372552	-0.00225464903968626 \\
1.84068627450984	-0.00225033997220003 \\
1.84558823529415	-0.00224810867081597 \\
1.85049019607847	-0.00224429565078688 \\
1.85539215686278	-0.00223717144724513 \\
1.86029411764709	-0.00223802669760025 \\
1.8651960784314	-0.00222580786243291 \\
1.87009803921572	-0.00222985931673552 \\
1.87500000000003	-0.00222197271842681 \\
1.87990196078434	-0.00221726700388212 \\
1.88480392156865	-0.00221313713553558 \\
1.88970588235297	-0.0022058618987068 \\
1.89460784313728	-0.00219932406065935 \\
1.89950980392159	-0.00219435709464848 \\
1.9044117647059	-0.00218968076928554 \\
1.90931372549022	-0.00218380319883962 \\
1.91421568627453	-0.00217303979959411 \\
1.91911764705884	-0.00216501204348355 \\
1.92401960784315	-0.00215839708520642 \\
1.92892156862747	-0.00214854960876999 \\
1.93382352941178	-0.00213690431788764 \\
1.93872549019609	-0.00212447001388997 \\
1.94362745098041	-0.00211784860673165 \\
1.94852941176472	-0.00210723853234174 \\
1.95343137254903	-0.00209041663942125 \\
1.95833333333334	-0.00207953232435765 \\
1.96323529411766	-0.00206944490488536 \\
1.96813725490197	-0.00205951133157465 \\
1.97303921568628	-0.00204718417706452 \\
1.97794117647059	-0.00204425737644919 \\
1.98284313725491	-0.00204557665551655 \\
1.98774509803922	-0.00206679912123775 \\
1.99264705882353	-0.00215294750204087 \\
1.99754901960784	-0.00236731935703093 \\
};
\addplot [very thick, color2, dotted, forget plot]
table [x expr=(\thisrowno{0}-1.5) * 0.509902 / 0.5,row sep=\\]{%
1.50245098039216	0.0555967781995818 \\
1.50735294117647	0.0549591029391036 \\
1.51225490196078	0.0538995943649739 \\
1.51715686274509	0.0524124631399783 \\
1.52205882352941	0.0502955269172822 \\
1.52696078431372	0.0479124343680092 \\
1.53186274509803	0.0453303169381998 \\
1.53676470588234	0.0423063805698415 \\
1.54166666666666	0.0392347017992505 \\
1.54656862745097	0.0361122518678217 \\
1.55147058823528	0.0328440420766237 \\
1.55637254901959	0.0296599665993739 \\
1.56127450980391	0.0265784041197249 \\
1.56617647058822	0.0235992665460955 \\
1.57107843137253	0.0212656263003903 \\
1.57598039215684	0.0176583076123096 \\
1.58088235294116	0.0159414327368207 \\
1.58578431372547	0.0138239757285083 \\
1.59068627450979	0.0120500665809424 \\
1.5955882352941	0.0103357991572708 \\
1.60049019607842	0.00877437486383983 \\
1.60539215686273	0.00764171043367331 \\
1.61029411764705	0.00665300311555698 \\
1.61519607843136	0.00570335843242747 \\
1.62009803921568	0.00511167554805417 \\
1.62499999999999	0.00447269597747918 \\
1.62990196078431	0.00402794281792036 \\
1.63480392156862	0.00364414406872296 \\
1.63970588235294	0.00337962690445951 \\
1.64460784313725	0.00317061625434591 \\
1.64950980392157	0.00297733745587243 \\
1.65441176470588	0.00282886348955997 \\
1.65931372549019	0.00273697182065016 \\
1.66421568627451	0.00264991403996571 \\
1.66911764705882	0.00258545463516276 \\
1.67401960784314	0.00256664394589643 \\
1.67892156862745	0.00249542085626631 \\
1.68382352941177	0.00248386855919698 \\
1.68872549019608	0.00246074276276639 \\
1.6936274509804	0.0024492093614361 \\
1.69852941176471	0.0024265612546133 \\
1.70343137254903	0.0024210744819387 \\
1.70833333333334	0.00241000027717929 \\
1.71323529411766	0.00238146245152771 \\
1.71813725490197	0.00240415270383984 \\
1.72303921568629	0.0023716560135364 \\
1.7279411764706	0.00238223020104365 \\
1.73284313725491	0.00236636708118928 \\
1.73774509803923	0.00235599144899585 \\
1.74264705882354	0.00235440338051094 \\
1.74754901960786	0.00234524402202678 \\
1.75245098039217	0.00234207345079978 \\
1.75735294117649	0.00233129640106132 \\
1.7622549019608	0.00232611278341978 \\
1.76715686274512	0.00232428231601734 \\
1.77205882352943	0.00231754585616765 \\
1.77696078431375	0.00230978348663052 \\
1.78186274509806	0.00230263398639916 \\
1.78676470588238	0.00230334952864784 \\
1.79166666666669	0.00229494181172664 \\
1.79656862745101	0.00228741385643656 \\
1.80147058823532	0.00228567732076865 \\
1.80637254901964	0.00228357021346407 \\
1.81127450980395	0.00227773064511885 \\
1.81617647058826	0.00226831858155771 \\
1.82107843137258	0.00226765509423109 \\
1.82598039215689	0.00226386776881906 \\
1.83088235294121	0.00226211960905639 \\
1.83578431372552	0.00225464903968627 \\
1.84068627450984	0.00225033997220003 \\
1.84558823529415	0.00224810867081278 \\
1.85049019607847	0.00224429565078558 \\
1.85539215686278	0.00223717144724513 \\
1.86029411764709	0.0022380266975996 \\
1.8651960784314	0.00222580786243184 \\
1.87009803921572	0.00222985931673553 \\
1.87500000000003	0.00222197271842784 \\
1.87990196078434	0.00221726700388211 \\
1.88480392156865	0.00221313713553251 \\
1.88970588235297	0.00220586189870322 \\
1.89460784313728	0.00219932406065875 \\
1.89950980392159	0.00219435709464849 \\
1.9044117647059	0.00218968076928425 \\
1.90931372549022	0.00218380319883644 \\
1.91421568627453	0.00217303979959086 \\
1.91911764705884	0.00216501204348355 \\
1.92401960784315	0.00215839708520201 \\
1.92892156862747	0.00214854960877013 \\
1.93382352941178	0.00213690431788765 \\
1.93872549019609	0.00212447001388996 \\
1.94362745098041	0.00211784860673226 \\
1.94852941176472	0.00210723853233986 \\
1.95343137254903	0.00209041663942082 \\
1.95833333333334	0.00207953232435534 \\
1.96323529411766	0.00206944490488535 \\
1.96813725490197	0.00205951133157255 \\
1.97303921568628	0.0020471841770645 \\
1.97794117647059	0.00204425737644918 \\
1.98284313725491	0.00204557665551632 \\
1.98774509803922	0.00206679912123772 \\
1.99264705882353	0.00215294750204086 \\
1.99754901960784	0.00236731935703035 \\
};
\addplot [very thick, color2, dotted, forget plot]
table [x expr=(\thisrowno{0}-1.5) * 0.509902 / 0.5,row sep=\\]{%
1.50245098039216	-0.0555967781995818 \\
1.50735294117647	-0.0549591029391036 \\
1.51225490196078	-0.0538995943649739 \\
1.51715686274509	-0.0524124631399783 \\
1.52205882352941	-0.0502955269172822 \\
1.52696078431372	-0.0479124343680092 \\
1.53186274509803	-0.0453303169381998 \\
1.53676470588234	-0.0423063805698415 \\
1.54166666666666	-0.0392347017992505 \\
1.54656862745097	-0.0361122518678217 \\
1.55147058823528	-0.0328440420766237 \\
1.55637254901959	-0.0296599665993739 \\
1.56127450980391	-0.0265784041197249 \\
1.56617647058822	-0.0235992665460955 \\
1.57107843137253	-0.0212656263003903 \\
1.57598039215684	-0.0176583076123096 \\
1.58088235294116	-0.0159414327368207 \\
1.58578431372547	-0.0138239757285083 \\
1.59068627450979	-0.0120500665809424 \\
1.5955882352941	-0.0103357991572708 \\
1.60049019607842	-0.00877437486383983 \\
1.60539215686273	-0.00764171043367331 \\
1.61029411764705	-0.00665300311555698 \\
1.61519607843136	-0.00570335843242747 \\
1.62009803921568	-0.00511167554805417 \\
1.62499999999999	-0.00447269597747918 \\
1.62990196078431	-0.00402794281792036 \\
1.63480392156862	-0.00364414406872296 \\
1.63970588235294	-0.00337962690445951 \\
1.64460784313725	-0.00317061625434591 \\
1.64950980392157	-0.00297733745587243 \\
1.65441176470588	-0.00282886348955997 \\
1.65931372549019	-0.00273697182065016 \\
1.66421568627451	-0.00264991403996571 \\
1.66911764705882	-0.00258545463516276 \\
1.67401960784314	-0.00256664394589643 \\
1.67892156862745	-0.00249542085626631 \\
1.68382352941177	-0.00248386855919698 \\
1.68872549019608	-0.00246074276276639 \\
1.6936274509804	-0.0024492093614361 \\
1.69852941176471	-0.0024265612546133 \\
1.70343137254903	-0.0024210744819387 \\
1.70833333333334	-0.00241000027717929 \\
1.71323529411766	-0.00238146245152771 \\
1.71813725490197	-0.00240415270383984 \\
1.72303921568629	-0.0023716560135364 \\
1.7279411764706	-0.00238223020104365 \\
1.73284313725491	-0.00236636708118928 \\
1.73774509803923	-0.00235599144899585 \\
1.74264705882354	-0.00235440338051094 \\
1.74754901960786	-0.00234524402202678 \\
1.75245098039217	-0.00234207345079978 \\
1.75735294117649	-0.00233129640106132 \\
1.7622549019608	-0.00232611278341978 \\
1.76715686274512	-0.00232428231601734 \\
1.77205882352943	-0.00231754585616765 \\
1.77696078431375	-0.00230978348663052 \\
1.78186274509806	-0.00230263398639916 \\
1.78676470588238	-0.00230334952864784 \\
1.79166666666669	-0.00229494181172664 \\
1.79656862745101	-0.00228741385643656 \\
1.80147058823532	-0.00228567732076865 \\
1.80637254901964	-0.00228357021346407 \\
1.81127450980395	-0.00227773064511885 \\
1.81617647058826	-0.00226831858155771 \\
1.82107843137258	-0.00226765509423109 \\
1.82598039215689	-0.00226386776881906 \\
1.83088235294121	-0.00226211960905639 \\
1.83578431372552	-0.00225464903968627 \\
1.84068627450984	-0.00225033997220003 \\
1.84558823529415	-0.00224810867081278 \\
1.85049019607847	-0.00224429565078558 \\
1.85539215686278	-0.00223717144724513 \\
1.86029411764709	-0.0022380266975996 \\
1.8651960784314	-0.00222580786243184 \\
1.87009803921572	-0.00222985931673553 \\
1.87500000000003	-0.00222197271842784 \\
1.87990196078434	-0.00221726700388211 \\
1.88480392156865	-0.00221313713553251 \\
1.88970588235297	-0.00220586189870322 \\
1.89460784313728	-0.00219932406065875 \\
1.89950980392159	-0.00219435709464849 \\
1.9044117647059	-0.00218968076928425 \\
1.90931372549022	-0.00218380319883644 \\
1.91421568627453	-0.00217303979959086 \\
1.91911764705884	-0.00216501204348355 \\
1.92401960784315	-0.00215839708520201 \\
1.92892156862747	-0.00214854960877013 \\
1.93382352941178	-0.00213690431788765 \\
1.93872549019609	-0.00212447001388996 \\
1.94362745098041	-0.00211784860673226 \\
1.94852941176472	-0.00210723853233986 \\
1.95343137254903	-0.00209041663942082 \\
1.95833333333334	-0.00207953232435534 \\
1.96323529411766	-0.00206944490488535 \\
1.96813725490197	-0.00205951133157255 \\
1.97303921568628	-0.0020471841770645 \\
1.97794117647059	-0.00204425737644918 \\
1.98284313725491	-0.00204557665551632 \\
1.98774509803922	-0.00206679912123772 \\
1.99264705882353	-0.00215294750204086 \\
1.99754901960784	-0.00236731935703035 \\
};
\end{axis}

\end{tikzpicture}

==> fig/example1/traction_reg5.tex <==
%
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
title=Fracture 6,
width=\svgwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-0.01, xmax=0.233607,
y grid style={white!69.01960784313725!black},
ylabel={[m]},
xlabel={$\psi$ [m]},
xticklabel style={%
        /pgf/number format/.cd,
            fixed,
            precision=2,
    },
]
\addplot [very thick, black,  forget plot]
table [x expr=(\thisrowno{0}-1.4)*2.23607,row sep=\\]{%
1.40111111111111	-5.02409267542788e-05 \\
1.40333333333334	-8.67863428833179e-05 \\
1.40555555555556	-0.000111154539104769 \\
1.40777777777779	-0.000129717499742063 \\
1.41000000000003	-0.000144637010921417 \\
1.41222222222226	-0.000157127645930337 \\
1.4144444444445	-0.00016776106651016 \\
1.41666666666673	-0.000176769395610595 \\
1.41888888888896	-0.000184603569419529 \\
1.42111111111119	-0.000191252071242964 \\
1.42333333333343	-0.000197046956599931 \\
1.42555555555566	-0.000201877119079531 \\
1.42777777777789	-0.000206011617157112 \\
1.43000000000012	-0.000209381657831984 \\
1.43222222222235	-0.000212078623766506 \\
1.43444444444457	-0.000214207421017799 \\
1.43666666666679	-0.000215720203332343 \\
1.43888888888901	-0.000216719502664016 \\
1.44111111111124	-0.00021714859075205 \\
1.44333333333346	-0.000217109475297068 \\
1.44555555555569	-0.000216573303302092 \\
1.44777777777791	-0.000215573000545699 \\
1.45000000000013	-0.000214127832993592 \\
1.45222222222235	-0.00021224868670543 \\
1.45444444444456	-0.000209952671793779 \\
1.45666666666677	-0.000207168081799838 \\
1.45888888888899	-0.000203955385238231 \\
1.4611111111112	-0.000200404676236496 \\
1.46333333333341	-0.000196406567661269 \\
1.46555555555563	-0.000191943363914906 \\
1.46777777777784	-0.000187101297007922 \\
1.47000000000005	-0.000181783055922068 \\
1.47222222222228	-0.000176048201274315 \\
1.4744444444445	-0.000169804218329448 \\
1.47666666666672	-0.00016314131660147 \\
1.47888888888894	-0.000155817032195975 \\
1.48111111111117	-0.000147966288229143 \\
1.48333333333339	-0.000139485167702884 \\
1.4855555555556	-0.000130196909327827 \\
1.48777777777782	-0.000120061233151455 \\
1.49000000000003	-0.000108779546369674 \\
1.49222222222225	-9.59072986986726e-05 \\
1.49444444444446	-8.08883040796206e-05 \\
1.49666666666668	-6.2080552383036e-05 \\
1.49888888888889	-3.53085975128885e-05 \\
};
\addplot [very thick, color0]
table [x expr=(\thisrowno{0}-1.4)*2.23607,row sep=\\]{%
1.40111111111111	-4.09415016121295e-05 \\
1.40333333333334	-6.2340783234786e-05 \\
1.40555555555556	-7.67616531963642e-05 \\
1.40777777777779	-8.8579662361044e-05 \\
1.41000000000003	-9.83978323551789e-05 \\
1.41222222222226	-0.000106985689601954 \\
1.4144444444445	-0.000114604560591547 \\
1.41666666666673	-0.000121178826620351 \\
1.41888888888896	-0.000127153280056856 \\
1.42111111111119	-0.000132352463203642 \\
1.42333333333343	-0.000137151938801882 \\
1.42555555555566	-0.0001412850529162 \\
1.42777777777789	-0.000144929723199682 \\
1.43000000000012	-0.000148193078471255 \\
1.43222222222235	-0.000150960224168665 \\
1.43444444444457	-0.000153402582685079 \\
1.43666666666679	-0.000155375962270704 \\
1.43888888888901	-0.000157045523790505 \\
1.44111111111124	-0.000158312580952624 \\
1.44333333333346	-0.00015928257421666 \\
1.44555555555569	-0.000159879197176721 \\
1.44777777777791	-0.00016019692779939 \\
1.45000000000013	-0.000160140483589107 \\
1.45222222222235	-0.000159787005937365 \\
1.45444444444456	-0.000159117534291432 \\
1.45666666666677	-0.000158128707849691 \\
1.45888888888899	-0.000156791469662766 \\
1.4611111111112	-0.000155179658995749 \\
1.46333333333341	-0.000153261131203511 \\
1.46555555555563	-0.000150947231820526 \\
1.46777777777784	-0.000148324997418688 \\
1.47000000000005	-0.000145291553477312 \\
1.47222222222228	-0.000141952666249076 \\
1.4744444444445	-0.000138163398926547 \\
1.47666666666672	-0.000134044150440544 \\
1.47888888888894	-0.000129303762508537 \\
1.48111111111117	-0.000124139573998493 \\
1.48333333333339	-0.000118398376098952 \\
1.4855555555556	-0.000111993279513919 \\
1.48777777777782	-0.000104949988301967 \\
1.49000000000003	-9.67033059131376e-05 \\
1.49222222222225	-8.71443404787591e-05 \\
1.49444444444446	-7.6061541299184e-05 \\
1.49666666666668	-6.25238528713209e-05 \\
1.49888888888889	-4.21719571362765e-05 \\
};
\end{axis}

\begin{axis}[
width=\svgwidth,
ylabel near ticks,
axis y line*=right,
axis x line=none,
tick align=outside,
xmin=-0.01, xmax=0.233607,
y grid style={white!69.01960784313725!black},
ylabel={[GN / m$^2$]},
ymin=-1, ymax=1,
ytick pos=right,
restrict y to domain=-1:1
]
\addplot [very thick, color1, forget plot]
table [x expr=(\thisrowno{0}-1.4)*2.23607,row sep=\\]{%
1.40055555555556	0 \\
1.40166666666667	0 \\
1.40277777777778	0 \\
1.40388888888889	0 \\
1.40500000000001	0 \\
1.40611111111112	0 \\
1.40722222222224	0 \\
1.40833333333336	0 \\
1.40944444444447	0 \\
1.41055555555558	0 \\
1.4116666666667	0 \\
1.41277777777782	0 \\
1.41388888888893	0 \\
1.41500000000005	0 \\
1.41611111111117	0 \\
1.41722222222228	0 \\
1.4183333333334	0 \\
1.41944444444452	0 \\
1.42055555555564	0 \\
1.42166666666675	0 \\
1.42277777777787	0 \\
1.42388888888899	0 \\
1.4250000000001	0 \\
1.42611111111122	0 \\
1.42722222222234	0 \\
1.42833333333345	0 \\
1.42944444444457	0 \\
1.43055555555568	0 \\
1.43166666666679	0 \\
1.4327777777779	0 \\
1.43388888888901	0 \\
1.43500000000013	0 \\
1.43611111111124	0 \\
1.43722222222235	0 \\
1.43833333333346	0 \\
1.43944444444457	0 \\
1.44055555555568	0 \\
1.44166666666679	0 \\
1.44277777777791	0 \\
1.44388888888902	0 \\
1.44500000000013	0 \\
1.44611111111124	0 \\
1.44722222222235	0 \\
1.44833333333346	0 \\
1.44944444444457	0 \\
1.45055555555569	0 \\
1.4516666666668	0 \\
1.4527777777779	0 \\
1.45388888888901	0 \\
1.45500000000012	0 \\
1.45611111111122	0 \\
1.45722222222233	0 \\
1.45833333333344	0 \\
1.45944444444454	0 \\
1.46055555555564	0 \\
1.46166666666675	0 \\
1.46277777777786	0 \\
1.46388888888897	0 \\
1.46500000000007	0 \\
1.46611111111118	0 \\
1.46722222222229	0 \\
1.46833333333339	0 \\
1.4694444444445	0 \\
1.47055555555561	0 \\
1.47166666666672	0 \\
1.47277777777783	0 \\
1.47388888888895	0 \\
1.47500000000005	0 \\
1.47611111111116	0 \\
1.47722222222228	0 \\
1.47833333333339	0 \\
1.4794444444445	0 \\
1.48055555555561	0 \\
1.48166666666673	0 \\
1.48277777777783	0 \\
1.48388888888894	0 \\
1.48500000000005	0 \\
1.48611111111116	0 \\
1.48722222222226	0 \\
1.48833333333337	0 \\
1.48944444444448	0 \\
1.49055555555558	0 \\
1.49166666666669	0 \\
1.4927777777778	0 \\
1.49388888888891	0 \\
1.49500000000001	0 \\
1.49611111111112	0 \\
1.49722222222223	0 \\
1.49833333333334	0 \\
1.49944444444444	0 \\
};
\addplot [very thick, color2, dotted, forget plot]
table [x expr=(\thisrowno{0}-1.4)*2.23607,row sep=\\]{%
1.40055555555556	-0 \\
1.40166666666667	-0 \\
1.40277777777778	-0 \\
1.40388888888889	-0 \\
1.40500000000001	-0 \\
1.40611111111112	-0 \\
1.40722222222224	-0 \\
1.40833333333336	-0 \\
1.40944444444447	-0 \\
1.41055555555558	-0 \\
1.4116666666667	-0 \\
1.41277777777782	-0 \\
1.41388888888893	-0 \\
1.41500000000005	-0 \\
1.41611111111117	-0 \\
1.41722222222228	-0 \\
1.4183333333334	-0 \\
1.41944444444452	-0 \\
1.42055555555564	-0 \\
1.42166666666675	-0 \\
1.42277777777787	-0 \\
1.42388888888899	-0 \\
1.4250000000001	-0 \\
1.42611111111122	-0 \\
1.42722222222234	-0 \\
1.42833333333345	-0 \\
1.42944444444457	-0 \\
1.43055555555568	-0 \\
1.43166666666679	-0 \\
1.4327777777779	-0 \\
1.43388888888901	-0 \\
1.43500000000013	-0 \\
1.43611111111124	-0 \\
1.43722222222235	-0 \\
1.43833333333346	-0 \\
1.43944444444457	-0 \\
1.44055555555568	-0 \\
1.44166666666679	-0 \\
1.44277777777791	-0 \\
1.44388888888902	-0 \\
1.44500000000013	-0 \\
1.44611111111124	-0 \\
1.44722222222235	-0 \\
1.44833333333346	-0 \\
1.44944444444457	-0 \\
1.45055555555569	-0 \\
1.4516666666668	-0 \\
1.4527777777779	-0 \\
1.45388888888901	-0 \\
1.45500000000012	-0 \\
1.45611111111122	-0 \\
1.45722222222233	-0 \\
1.45833333333344	-0 \\
1.45944444444454	-0 \\
1.46055555555564	-0 \\
1.46166666666675	-0 \\
1.46277777777786	-0 \\
1.46388888888897	-0 \\
1.46500000000007	-0 \\
1.46611111111118	-0 \\
1.46722222222229	-0 \\
1.46833333333339	-0 \\
1.4694444444445	-0 \\
1.47055555555561	-0 \\
1.47166666666672	-0 \\
1.47277777777783	-0 \\
1.47388888888895	-0 \\
1.47500000000005	-0 \\
1.47611111111116	-0 \\
1.47722222222228	-0 \\
1.47833333333339	-0 \\
1.4794444444445	-0 \\
1.48055555555561	-0 \\
1.48166666666673	-0 \\
1.48277777777783	-0 \\
1.48388888888894	-0 \\
1.48500000000005	-0 \\
1.48611111111116	-0 \\
1.48722222222226	-0 \\
1.48833333333337	-0 \\
1.48944444444448	-0 \\
1.49055555555558	-0 \\
1.49166666666669	-0 \\
1.4927777777778	-0 \\
1.49388888888891	-0 \\
1.49500000000001	-0 \\
1.49611111111112	-0 \\
1.49722222222223	-0 \\
1.49833333333334	-0 \\
1.49944444444444	-0 \\
};
\addplot [very thick, color2, dotted, forget plot]
table [x expr=(\thisrowno{0}-1.4)*2.23607,row sep=\\]{%
1.40055555555556	0 \\
1.40166666666667	0 \\
1.40277777777778	0 \\
1.40388888888889	0 \\
1.40500000000001	0 \\
1.40611111111112	0 \\
1.40722222222224	0 \\
1.40833333333336	0 \\
1.40944444444447	0 \\
1.41055555555558	0 \\
1.4116666666667	0 \\
1.41277777777782	0 \\
1.41388888888893	0 \\
1.41500000000005	0 \\
1.41611111111117	0 \\
1.41722222222228	0 \\
1.4183333333334	0 \\
1.41944444444452	0 \\
1.42055555555564	0 \\
1.42166666666675	0 \\
1.42277777777787	0 \\
1.42388888888899	0 \\
1.4250000000001	0 \\
1.42611111111122	0 \\
1.42722222222234	0 \\
1.42833333333345	0 \\
1.42944444444457	0 \\
1.43055555555568	0 \\
1.43166666666679	0 \\
1.4327777777779	0 \\
1.43388888888901	0 \\
1.43500000000013	0 \\
1.43611111111124	0 \\
1.43722222222235	0 \\
1.43833333333346	0 \\
1.43944444444457	0 \\
1.44055555555568	0 \\
1.44166666666679	0 \\
1.44277777777791	0 \\
1.44388888888902	0 \\
1.44500000000013	0 \\
1.44611111111124	0 \\
1.44722222222235	0 \\
1.44833333333346	0 \\
1.44944444444457	0 \\
1.45055555555569	0 \\
1.4516666666668	0 \\
1.4527777777779	0 \\
1.45388888888901	0 \\
1.45500000000012	0 \\
1.45611111111122	0 \\
1.45722222222233	0 \\
1.45833333333344	0 \\
1.45944444444454	0 \\
1.46055555555564	0 \\
1.46166666666675	0 \\
1.46277777777786	0 \\
1.46388888888897	0 \\
1.46500000000007	0 \\
1.46611111111118	0 \\
1.46722222222229	0 \\
1.46833333333339	0 \\
1.4694444444445	0 \\
1.47055555555561	0 \\
1.47166666666672	0 \\
1.47277777777783	0 \\
1.47388888888895	0 \\
1.47500000000005	0 \\
1.47611111111116	0 \\
1.47722222222228	0 \\
1.47833333333339	0 \\
1.4794444444445	0 \\
1.48055555555561	0 \\
1.48166666666673	0 \\
1.48277777777783	0 \\
1.48388888888894	0 \\
1.48500000000005	0 \\
1.48611111111116	0 \\
1.48722222222226	0 \\
1.48833333333337	0 \\
1.48944444444448	0 \\
1.49055555555558	0 \\
1.49166666666669	0 \\
1.4927777777778	0 \\
1.49388888888891	0 \\
1.49500000000001	0 \\
1.49611111111112	0 \\
1.49722222222223	0 \\
1.49833333333334	0 \\
1.49944444444444	0 \\
};
\end{axis}

\end{tikzpicture}

==> fig/example2/convergence_mortar.tex <==
%
\begin{tikzpicture}
  \definecolor{blue}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
  \definecolor{green}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\begin{axis}[
    width=\svgwidth,
legend cell align={left},
legend entries={{$\pmb\lambda_h$},{$[\vec u_h]$},{1st order}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$h = 1 / (\#${number of mortar cells}$)^{1/2}$},
%
xmode=log,
y grid style={white!69.01960784313725!black},
ylabel={Relative Error},
%
ymode=log
]
\addlegendimage{mark=square, green}
\addlegendimage{mark=triangle, blue}
\addlegendimage{thick, black, dashed}
\addplot [semithick, dashed]
table [row sep=\\]{%
0.154303349962092	0.02 \\
0.0197027601559775	0.00255386959 \\
};
\addplot [semithick, green, mark=square, mark size=2, mark options={solid,fill=black}]
table [row sep=\\]{%
0.154303349962092	0.0220429913775079 \\
0.0816496580927726	0.0137654339228932 \\
0.0399043442233811	0.00912395795096759 \\
0.0197027601559775	0.00556879838144404 \\
} node [above right, pos=0] {$1$};
\addplot [semithick, green, mark=square, mark size=2, mark options={solid,fill=black}]
table [row sep=\\]{%
0.154303349962092	0.0170916215456275 \\
0.0816496580927726	0.010342901970135 \\
0.0399043442233811	0.00727127964708976 \\
0.0197027601559775	0.0043151127858851 \\
} node [below right, pos=0] {$2$};
\addplot [semithick, dashed]
table [row sep=\\]{%
0.154303349962092	0.38 \\
0.0197027601559775	0.048521622253248\\
};
\addplot [semithick, blue, mark=triangle, mark size=3, mark options={solid,fill=black}, forget plot]
table [row sep=\\]{%
0.154303349962092	0.425240852583659 \\
0.0816496580927726	0.221657173185071 \\
0.0399043442233811	0.111496071706317 \\
0.0197027601559775	0.055146233736575 \\
} node [below right, pos=0] {$1$};
\addplot [semithick, blue, mark=triangle, mark size=3, mark options={solid,fill=black}, forget plot]
table [row sep=\\]{%
0.154303349962092	0.48000984522911 \\
0.0816496580927726	0.248452507982595 \\
0.0399043442233811	0.11976428151818 \\
0.0197027601559775	0.0564551595222577 \\
} node [above right, pos=0] {$2$};
\end{axis}
\end{tikzpicture}

==> fig/example3/biot_slip_2d.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'biot_slip_2d.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{744.24472046bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24355388)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{biot_slip_2d.pdf}}%
    \put(0.95814759,0.14381109){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Slip\end{tabular}}}}%
    \put(0.95814759,0.10526987){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Stick\end{tabular}}}}%
    \put(0.95830505,0.07297973){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Open\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{biot_slip_2d.pdf}}%
    \put(0.07457145,0.16274084){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.30289571,0.08874686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.08991327,0.07164123){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.27329811,0.14413664){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.3898873,0.1447595){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.32713654,0.0317435){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{biot_slip_2d.pdf}}%
    \put(0.54167267,0.16274083){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.76999691,0.08874686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.55701448,0.07164123){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.74039931,0.14413663){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.85698849,0.1447595){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.79423773,0.03174349){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.14795129,0.24270021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14460536\unitlength}\centering $t=T/2$\end{minipage}}}%
    \put(0.61505249,0.24270021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14460536\unitlength}\centering $t=T$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> fig/example3/newton_conv_example_4_0.005.tex <==
%
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Dimensionless time, $\frac{t}{T}$},
xmin=0, xmax=1.01,
y grid style={white!69.01960784313725!black},
ylabel={$k$},
ymin=0, ymax=9.35
]
\addplot [const plot, draw=black]
table [row sep=\\,x expr=\thisrowno{0}-0.05]{%
0.05	9 \\
0.1	0 \\
0.1	3 \\
0.15	0 \\
0.15	3 \\
0.2	0 \\
0.2	3 \\
0.25	0 \\
0.25	3 \\
0.3	0 \\
0.3	3 \\
0.35	0 \\
0.35	3 \\
0.4	0 \\
0.4	3 \\
0.45	0 \\
0.45	3 \\
0.5	0 \\
0.5	3 \\
0.55	0 \\
0.55	3 \\
0.6	0 \\
0.6	3 \\
0.65	0 \\
0.65	3 \\
0.7	0 \\
0.7	6 \\
0.75	0 \\
0.75	4 \\
0.8	0 \\
0.8	4 \\
0.85	0 \\
0.85	2 \\
0.9	0 \\
0.9	2 \\
0.95	0 \\
0.95	2 \\
1	0 \\
1	1 \\
1.05	0 \\
};
\end{axis}

\end{tikzpicture}

==> fig/example4/displacement_jump.tex <==
%
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Dimensionless time, $\frac{\mathcal K}{c_0H^2}t$},
xmin=0.0260416666666667, xmax=10.9114583333333,
y grid style={white!69.01960784313725!black},
ylabel={$\lVert [\vec u] \rVert$},
]
\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
0.520833333333333	2.15589487693912e-08 \\
1.04166666666667	2.1559043439312e-08 \\
1.5625	2.15591075933605e-08 \\
2.08333333333333	2.15591611159228e-08 \\
2.60416666666667	0.00326798255303682 \\
3.125	0.298558768068344 \\
3.64583333333333	1.28349309743603 \\
4.16666666666667	2.4141187814872 \\
4.6875	3.3239856069704 \\
5.20833333333333	3.99456689908579 \\
5.72916666666667	4.4574491505635 \\
6.25	4.76964942615286 \\
6.77083333333333	4.97862041131037 \\
7.29166666666667	5.11808665907887 \\
7.8125	5.21061683465126 \\
8.33333333333333	5.27170188341438 \\
8.85416666666667	5.31203911065458 \\
9.375	5.33879230248184 \\
9.89583333333333	5.33880584454838 \\
10.4166666666667	5.36764928501574 \\
};
\end{axis}

\end{tikzpicture}

==> fig/example4/newton_conv_example_4.tex <==
%
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Dimensionless time, $\frac{k}{c_0H^2}t$},
xmin=0.0260416666666667, xmax=10.9114583333333,
y grid style={white!69.01960784313725!black},
ylabel={$k$},
ymin=0, ymax=7.3
]
\addplot [const plot, draw=black]
table [row sep=\\,x expr=\thisrowno{0}-0.520833333333333]{%
0.520833333333333	6 \\
1.04166666666667	0 \\
1.04166666666667	1 \\
1.5625	0 \\
1.5625	1 \\
2.08333333333333	0 \\
2.08333333333333	1 \\
2.60416666666667	0 \\
2.60416666666667	1 \\
3.125	0 \\
3.125	3 \\
3.64583333333333	0 \\
3.64583333333333	3 \\
4.16666666666667	0 \\
4.16666666666667	3 \\
4.6875	0 \\
4.6875	3 \\
5.20833333333333	0 \\
5.20833333333333	2 \\
5.72916666666667	0 \\
5.72916666666667	2 \\
6.25	0 \\
6.25	2 \\
6.77083333333333	0 \\
6.77083333333333	2 \\
7.29166666666667	0 \\
7.29166666666667	2 \\
7.8125	0 \\
7.8125	2 \\
8.33333333333333	0 \\
8.33333333333333	2 \\
8.85416666666667	0 \\
8.85416666666667	2 \\
9.375	0 \\
9.375	1 \\
9.89583333333333	0 \\
9.89583333333333	1 \\
10.4166666666667	0 \\
10.4166666666667	1 \\
10.9375000000000	0 \\
}\closedcycle;
\end{axis}

\end{tikzpicture}
